nnFoundation: 3D Foundation Models for Radiology

Radiological artificial intelligence has advanced rapidly, yet most systems remain narrowly task-specific, data-intensive, and fragile under domain shift. Foundation models promise more transferable and data-efficient solutions, but existing approaches are limited in scale, evaluated narrowly, and often assume that a single pretrained model can support diverse downstream tasks. Here we present nnFoundation, complementary convolutional and transformer-based 3D radiological foundation models. Developed within the Human Radiome Project (THRP), nnFoundation is trained on 2.1 million CT, MRI, and PET image volumes from 125 institutional and public datasets. We evaluate them across 108 tasks spanning segmentation, detection, classification, report generation, and image retrieval, including evaluations under domain shift, by external partners and in low-data and low-compute regimes. Across all task types, our convolution- and transformer-based nnFoundation models consistently outperform both prior 3D foundation models and training from scratch, establishing state-of-the-art performance for radiological imaging. However, performance follows a consistent task-dependent structure: the convolutional nnFoundation model dominates spatially localized tasks, whereas the transformer-based nnFoundation model excels in tasks requiring global semantic reasoning and in frozen-feature settings. Dynamically aligning the foundation model topology with the dataset characteristics post-hoc further improves transfer across heterogeneous 3D settings. These results show that transferable 3D radiological performance is governed not by a single universal model, but by the interplay of scalable pretraining, complementary architectures, and dataset-aware adaptation. We release nnFoundation models integrated into nnU-Net and nnDetection, enabling immediate application across established radiology workflows.

==> (inline-0) <==
\begin{tabular}{@{}l@{\hspace{1.20em}}c@{\hspace{1.20em}}c@{}}
\toprule
\textbf{Comparator} & \multicolumn{1}{c}{\textbf{AP (tumor flag)}} & \multicolumn{1}{c}{\textbf{AP (tumor stage)}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{\(\Delta\) (95\% CI)}} & \multicolumn{1}{c}{\textbf{\(\Delta\) (95\% CI)}} \\
\midrule
\Name{vit} & Reference & Reference \\
MERLIN~\protect\cite{Blankemeier2026} & -0.013 (-0.038--0.013)$^\dagger$ & -0.006 (-0.048--0.034)$^\dagger$ \\
SwinUNETR~\protect\cite{tang2022self} & 0.005 (-0.020--0.033)$^\dagger$ & 0.012 (-0.028--0.051)$^\dagger$ \\
CTFM~\protect\cite{pai2025vision} & 0.045 (0.013--0.079) & 0.036 (-0.008--0.082)$^\dagger$ \\
VISTA3D~\protect\cite{he2025vista3d} & 0.054 (0.027--0.088) & 0.046 (0.002--0.092) \\
VOCO~\protect\cite{wu2024voco} & 0.080 (0.050--0.113) & 0.065 (0.025--0.106) \\
CURIA~\protect\cite{dancette2025curia} & 0.110 (0.076--0.146) & 0.093 (0.055--0.138) \\
\Name{cnn} & 0.120 (0.083--0.159) & 0.088 (0.045--0.135) \\
MISFM~\protect\cite{wang2023mis} & 0.243 (0.206--0.281) & 0.170 (0.108--0.224) \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}l@{\hspace{1.20em}}c@{\hspace{1.20em}}c@{}}
\caption{Dataset-level Figure 2 metric scores for semantic segmentation. Values are shown as mean and 95\% CI.}\label{tab:fig2-dataset-segmentation}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{DSC}} & \multicolumn{1}{c}{\textbf{NSD}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endfirsthead
\caption[]{Dataset-level Figure 2 metric scores for semantic segmentation. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{DSC}} & \multicolumn{1}{c}{\textbf{NSD}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Brain}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.735 (0.717--0.754) & 0.781 (0.761--0.798) \\
\Name{cnn} (scratch) & 0.733 (0.714--0.751) & 0.777 (0.758--0.796) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.739 (0.721--0.755) & 0.782 (0.762--0.801) \\
CTFM~\protect\cite{pai2025vision} & 0.731 (0.712--0.750) & 0.774 (0.753--0.794) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.736 (0.715--0.753) & 0.778 (0.757--0.797) \\
MISFM~\protect\cite{wang2023mis} & 0.737 (0.718--0.753) & 0.781 (0.763--0.799) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.727 (0.707--0.744) & 0.769 (0.748--0.788) \\
VOCO~\protect\cite{wu2024voco} & 0.733 (0.714--0.751) & 0.779 (0.760--0.797) \\
\Name{vit} & 0.728 (0.709--0.744) & 0.776 (0.758--0.791) \\
\Name{vit} (scratch) & 0.728 (0.711--0.747) & 0.776 (0.758--0.794) \\
CURIA~\protect\cite{dancette2025curia} & 0.703 (0.685--0.722) & 0.737 (0.719--0.754) \\
SwinUNETR~\protect\cite{tang2022self} & 0.729 (0.710--0.748) & 0.774 (0.755--0.790) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Heart}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.930 (0.921--0.936) & 0.599 (0.565--0.623) \\
\Name{cnn} (scratch) & 0.924 (0.912--0.933) & 0.586 (0.551--0.615) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.927 (0.918--0.935) & 0.603 (0.571--0.623) \\
CTFM~\protect\cite{pai2025vision} & 0.921 (0.910--0.931) & 0.594 (0.568--0.616) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.924 (0.907--0.935) & 0.597 (0.552--0.627) \\
MISFM~\protect\cite{wang2023mis} & 0.915 (0.898--0.930) & 0.576 (0.533--0.614) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.925 (0.913--0.933) & 0.583 (0.546--0.610) \\
VOCO~\protect\cite{wu2024voco} & 0.929 (0.922--0.935) & 0.606 (0.580--0.632) \\
\Name{vit} & 0.925 (0.915--0.934) & 0.577 (0.539--0.608) \\
\Name{vit} (scratch) & 0.921 (0.910--0.929) & 0.549 (0.506--0.587) \\
CURIA~\protect\cite{dancette2025curia} & 0.882 (0.866--0.897) & 0.448 (0.413--0.486) \\
SwinUNETR~\protect\cite{tang2022self} & 0.923 (0.913--0.932) & 0.578 (0.543--0.608) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Liver}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.828 (0.794--0.858) & 0.667 (0.637--0.701) \\
\Name{cnn} (scratch) & 0.830 (0.797--0.861) & 0.667 (0.635--0.698) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.812 (0.776--0.842) & 0.643 (0.608--0.676) \\
CTFM~\protect\cite{pai2025vision} & 0.807 (0.767--0.840) & 0.647 (0.613--0.681) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.821 (0.785--0.853) & 0.659 (0.624--0.693) \\
MISFM~\protect\cite{wang2023mis} & 0.813 (0.778--0.844) & 0.654 (0.620--0.689) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.805 (0.764--0.839) & 0.643 (0.609--0.676) \\
VOCO~\protect\cite{wu2024voco} & 0.818 (0.782--0.850) & 0.656 (0.621--0.692) \\
\Name{vit} & 0.820 (0.785--0.852) & 0.651 (0.615--0.685) \\
\Name{vit} (scratch) & 0.801 (0.764--0.838) & 0.622 (0.585--0.658) \\
CURIA~\protect\cite{dancette2025curia} & 0.747 (0.707--0.784) & 0.545 (0.510--0.577) \\
SwinUNETR~\protect\cite{tang2022self} & 0.765 (0.726--0.801) & 0.604 (0.569--0.640) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Hippocampus}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.887 (0.881--0.893) & 0.971 (0.966--0.976) \\
\Name{cnn} (scratch) & 0.883 (0.877--0.889) & 0.969 (0.963--0.975) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.885 (0.879--0.891) & 0.969 (0.963--0.975) \\
CTFM~\protect\cite{pai2025vision} & 0.887 (0.881--0.893) & 0.971 (0.966--0.976) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.884 (0.877--0.890) & 0.968 (0.961--0.974) \\
MISFM~\protect\cite{wang2023mis} & 0.882 (0.875--0.889) & 0.966 (0.959--0.973) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.884 (0.877--0.889) & 0.968 (0.962--0.974) \\
VOCO~\protect\cite{wu2024voco} & 0.882 (0.875--0.888) & 0.966 (0.960--0.972) \\
\Name{vit} & 0.871 (0.864--0.877) & 0.963 (0.956--0.969) \\
\Name{vit} (scratch) & 0.866 (0.860--0.872) & 0.960 (0.953--0.967) \\
CURIA~\protect\cite{dancette2025curia} & 0.848 (0.839--0.855) & 0.943 (0.933--0.952) \\
SwinUNETR~\protect\cite{tang2022self} & 0.882 (0.875--0.888) & 0.966 (0.960--0.973) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Prostate}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.738 (0.642--0.811) & 0.620 (0.539--0.690) \\
\Name{cnn} (scratch) & 0.687 (0.590--0.764) & 0.547 (0.478--0.612) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.710 (0.620--0.786) & 0.571 (0.505--0.635) \\
CTFM~\protect\cite{pai2025vision} & 0.675 (0.582--0.753) & 0.517 (0.434--0.595) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.672 (0.572--0.747) & 0.514 (0.425--0.581) \\
MISFM~\protect\cite{wang2023mis} & 0.658 (0.562--0.737) & 0.492 (0.403--0.563) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.678 (0.580--0.764) & 0.524 (0.438--0.603) \\
VOCO~\protect\cite{wu2024voco} & 0.644 (0.539--0.732) & 0.477 (0.390--0.561) \\
\Name{vit} & 0.673 (0.562--0.765) & 0.528 (0.424--0.609) \\
\Name{vit} (scratch) & 0.640 (0.529--0.737) & 0.485 (0.388--0.567) \\
CURIA~\protect\cite{dancette2025curia} & 0.714 (0.648--0.774) & 0.567 (0.504--0.630) \\
SwinUNETR~\protect\cite{tang2022self} & 0.597 (0.501--0.682) & 0.418 (0.336--0.495) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Lung}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.662 (0.543--0.757) & 0.562 (0.455--0.662) \\
\Name{cnn} (scratch) & 0.680 (0.567--0.767) & 0.588 (0.485--0.686) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.702 (0.609--0.782) & 0.603 (0.504--0.692) \\
CTFM~\protect\cite{pai2025vision} & 0.681 (0.587--0.777) & 0.591 (0.482--0.688) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.368 (0.234--0.503) & 0.292 (0.185--0.417) \\
MISFM~\protect\cite{wang2023mis} & 0.375 (0.241--0.520) & 0.290 (0.181--0.405) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.674 (0.585--0.749) & 0.563 (0.467--0.649) \\
VOCO~\protect\cite{wu2024voco} & 0.610 (0.503--0.703) & 0.523 (0.422--0.617) \\
\Name{vit} & 0.616 (0.508--0.719) & 0.514 (0.411--0.610) \\
\Name{vit} (scratch) & 0.616 (0.531--0.703) & 0.469 (0.374--0.555) \\
CURIA~\protect\cite{dancette2025curia} & 0.484 (0.371--0.593) & 0.386 (0.293--0.486) \\
SwinUNETR~\protect\cite{tang2022self} & 0.366 (0.235--0.497) & 0.290 (0.176--0.401) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Pancreas}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.670 (0.641--0.698) & 0.532 (0.504--0.559) \\
\Name{cnn} (scratch) & 0.637 (0.606--0.667) & 0.505 (0.477--0.530) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.637 (0.605--0.666) & 0.504 (0.476--0.531) \\
CTFM~\protect\cite{pai2025vision} & 0.568 (0.540--0.595) & 0.427 (0.405--0.450) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.588 (0.559--0.619) & 0.455 (0.431--0.483) \\
MISFM~\protect\cite{wang2023mis} & 0.602 (0.574--0.628) & 0.464 (0.439--0.488) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.563 (0.535--0.589) & 0.438 (0.414--0.460) \\
VOCO~\protect\cite{wu2024voco} & 0.579 (0.554--0.606) & 0.437 (0.412--0.463) \\
\Name{vit} & 0.539 (0.513--0.566) & 0.412 (0.389--0.434) \\
\Name{vit} (scratch) & 0.206 (0.169--0.241) & 0.132 (0.108--0.155) \\
CURIA~\protect\cite{dancette2025curia} & 0.533 (0.510--0.560) & 0.387 (0.365--0.410) \\
SwinUNETR~\protect\cite{tang2022self} & 0.263 (0.218--0.313) & 0.198 (0.163--0.234) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Hepatic Vessel}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.670 (0.648--0.693) & 0.615 (0.594--0.636) \\
\Name{cnn} (scratch) & 0.669 (0.646--0.692) & 0.613 (0.592--0.633) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.669 (0.645--0.690) & 0.614 (0.593--0.633) \\
CTFM~\protect\cite{pai2025vision} & 0.632 (0.606--0.656) & 0.574 (0.552--0.595) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.661 (0.637--0.686) & 0.609 (0.586--0.630) \\
MISFM~\protect\cite{wang2023mis} & 0.320 (0.266--0.377) & 0.289 (0.241--0.337) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.634 (0.608--0.661) & 0.585 (0.564--0.608) \\
VOCO~\protect\cite{wu2024voco} & 0.654 (0.630--0.677) & 0.599 (0.579--0.620) \\
\Name{vit} & 0.640 (0.616--0.663) & 0.587 (0.567--0.607) \\
\Name{vit} (scratch) & 0.634 (0.607--0.657) & 0.576 (0.555--0.596) \\
CURIA~\protect\cite{dancette2025curia} & 0.629 (0.607--0.649) & 0.568 (0.550--0.586) \\
SwinUNETR~\protect\cite{tang2022self} & 0.614 (0.588--0.639) & 0.555 (0.533--0.576) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Spleen}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.974 (0.970--0.977) & 0.939 (0.922--0.955) \\
\Name{cnn} (scratch) & 0.973 (0.969--0.977) & 0.935 (0.914--0.954) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.967 (0.961--0.973) & 0.922 (0.903--0.942) \\
CTFM~\protect\cite{pai2025vision} & 0.973 (0.971--0.976) & 0.939 (0.927--0.951) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.464 (0.278--0.695) & 0.452 (0.269--0.671) \\
MISFM~\protect\cite{wang2023mis} & 0.972 (0.967--0.976) & 0.935 (0.917--0.950) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.973 (0.969--0.976) & 0.936 (0.920--0.951) \\
VOCO~\protect\cite{wu2024voco} & 0.973 (0.971--0.976) & 0.938 (0.925--0.951) \\
\Name{vit} & 0.973 (0.969--0.976) & 0.934 (0.915--0.950) \\
\Name{vit} (scratch) & 0.192 (0.096--0.288) & 0.165 (0.089--0.260) \\
CURIA~\protect\cite{dancette2025curia} & 0.953 (0.942--0.963) & 0.870 (0.841--0.901) \\
SwinUNETR~\protect\cite{tang2022self} & 0.969 (0.963--0.973) & 0.919 (0.896--0.939) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Colon}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.440 (0.339--0.525) & 0.411 (0.323--0.498) \\
\Name{cnn} (scratch) & 0.369 (0.273--0.462) & 0.344 (0.260--0.423) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.378 (0.287--0.474) & 0.350 (0.262--0.435) \\
CTFM~\protect\cite{pai2025vision} & 0.129 (0.072--0.203) & 0.111 (0.055--0.168) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.299 (0.214--0.387) & 0.256 (0.182--0.333) \\
MISFM~\protect\cite{wang2023mis} & 0.315 (0.230--0.407) & 0.281 (0.204--0.360) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.196 (0.117--0.278) & 0.176 (0.107--0.254) \\
VOCO~\protect\cite{wu2024voco} & 0.205 (0.130--0.283) & 0.186 (0.123--0.256) \\
\Name{vit} & 0.201 (0.119--0.280) & 0.180 (0.111--0.258) \\
\Name{vit} (scratch) & 0.008 (0.003--0.016) & 0.005 (0.002--0.009) \\
CURIA~\protect\cite{dancette2025curia} & 0.203 (0.132--0.272) & 0.186 (0.125--0.258) \\
SwinUNETR~\protect\cite{tang2022self} & 0.092 (0.044--0.145) & 0.083 (0.045--0.128) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{ACDC}~\protect\cite{bernard2018deep}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.917 (0.909--0.924) & 0.826 (0.813--0.839) \\
\Name{cnn} (scratch) & 0.912 (0.905--0.920) & 0.818 (0.805--0.831) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.911 (0.903--0.918) & 0.818 (0.805--0.830) \\
CTFM~\protect\cite{pai2025vision} & 0.911 (0.903--0.919) & 0.817 (0.804--0.830) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.900 (0.891--0.909) & 0.797 (0.783--0.811) \\
MISFM~\protect\cite{wang2023mis} & 0.909 (0.901--0.916) & 0.813 (0.799--0.826) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.904 (0.897--0.911) & 0.803 (0.789--0.816) \\
VOCO~\protect\cite{wu2024voco} & 0.892 (0.881--0.901) & 0.785 (0.769--0.800) \\
\Name{vit} & 0.882 (0.873--0.891) & 0.754 (0.739--0.769) \\
\Name{vit} (scratch) & 0.874 (0.859--0.885) & 0.742 (0.723--0.757) \\
CURIA~\protect\cite{dancette2025curia} & 0.884 (0.874--0.893) & 0.760 (0.745--0.775) \\
SwinUNETR~\protect\cite{tang2022self} & 0.879 (0.866--0.891) & 0.768 (0.750--0.785) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Covid-19-20}~\protect\cite{roth2021covid1920}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.749 (0.713--0.778) & 0.591 (0.556--0.626) \\
\Name{cnn} (scratch) & 0.736 (0.701--0.770) & 0.580 (0.544--0.618) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.752 (0.714--0.782) & 0.597 (0.563--0.631) \\
CTFM~\protect\cite{pai2025vision} & 0.722 (0.685--0.755) & 0.555 (0.515--0.593) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.701 (0.661--0.743) & 0.534 (0.490--0.573) \\
MISFM~\protect\cite{wang2023mis} & 0.706 (0.669--0.741) & 0.538 (0.499--0.575) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.696 (0.653--0.738) & 0.529 (0.488--0.570) \\
VOCO~\protect\cite{wu2024voco} & 0.649 (0.606--0.692) & 0.468 (0.428--0.507) \\
\Name{vit} & 0.640 (0.595--0.686) & 0.468 (0.426--0.510) \\
\Name{vit} (scratch) & 0.623 (0.580--0.667) & 0.438 (0.400--0.475) \\
CURIA~\protect\cite{dancette2025curia} & 0.689 (0.652--0.724) & 0.515 (0.480--0.545) \\
SwinUNETR~\protect\cite{tang2022self} & 0.591 (0.546--0.635) & 0.413 (0.370--0.457) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{ISLES2022}~\protect\cite{hernandezpetsche2022isles}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.784 (0.747--0.815) & 0.764 (0.728--0.797) \\
\Name{cnn} (scratch) & 0.764 (0.723--0.799) & 0.740 (0.703--0.774) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.774 (0.736--0.807) & 0.755 (0.719--0.789) \\
CTFM~\protect\cite{pai2025vision} & 0.784 (0.744--0.816) & 0.771 (0.735--0.803) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.781 (0.743--0.816) & 0.763 (0.725--0.797) \\
MISFM~\protect\cite{wang2023mis} & 0.786 (0.749--0.815) & 0.765 (0.732--0.797) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.712 (0.673--0.752) & 0.682 (0.639--0.724) \\
VOCO~\protect\cite{wu2024voco} & 0.750 (0.707--0.787) & 0.732 (0.693--0.768) \\
\Name{vit} & 0.715 (0.672--0.753) & 0.677 (0.635--0.718) \\
\Name{vit} (scratch) & 0.688 (0.639--0.731) & 0.651 (0.605--0.692) \\
CURIA~\protect\cite{dancette2025curia} & 0.684 (0.643--0.724) & 0.647 (0.608--0.686) \\
SwinUNETR~\protect\cite{tang2022self} & 0.756 (0.716--0.794) & 0.736 (0.696--0.772) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{WMHSegChallenge}~\protect\cite{kuijf2019standardized}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.418 (0.392--0.447) & 0.476 (0.453--0.506) \\
\Name{cnn} (scratch) & 0.403 (0.385--0.421) & 0.461 (0.449--0.474) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.409 (0.390--0.427) & 0.465 (0.451--0.480) \\
CTFM~\protect\cite{pai2025vision} & 0.432 (0.404--0.463) & 0.492 (0.460--0.528) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.422 (0.397--0.449) & 0.484 (0.458--0.515) \\
MISFM~\protect\cite{wang2023mis} & 0.432 (0.402--0.465) & 0.496 (0.458--0.542) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.401 (0.383--0.420) & 0.459 (0.441--0.476) \\
VOCO~\protect\cite{wu2024voco} & 0.403 (0.382--0.423) & 0.463 (0.444--0.485) \\
\Name{vit} & 0.400 (0.375--0.426) & 0.455 (0.431--0.481) \\
\Name{vit} (scratch) & 0.393 (0.372--0.411) & 0.441 (0.424--0.454) \\
CURIA~\protect\cite{dancette2025curia} & 0.419 (0.389--0.458) & 0.474 (0.443--0.525) \\
SwinUNETR~\protect\cite{tang2022self} & 0.402 (0.379--0.424) & 0.461 (0.440--0.489) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{BraTS2024 Pediatric}~\protect\cite{kazerooni2024bratspeds}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.444 (0.410--0.478) & 0.453 (0.414--0.490) \\
\Name{cnn} (scratch) & 0.413 (0.379--0.448) & 0.422 (0.387--0.459) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.439 (0.405--0.475) & 0.449 (0.413--0.489) \\
CTFM~\protect\cite{pai2025vision} & 0.438 (0.403--0.471) & 0.447 (0.411--0.482) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.418 (0.385--0.451) & 0.426 (0.391--0.462) \\
MISFM~\protect\cite{wang2023mis} & 0.426 (0.394--0.460) & 0.435 (0.399--0.473) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.432 (0.392--0.472) & 0.439 (0.401--0.479) \\
VOCO~\protect\cite{wu2024voco} & 0.407 (0.374--0.442) & 0.413 (0.378--0.449) \\
\Name{vit} & 0.407 (0.375--0.437) & 0.415 (0.380--0.450) \\
\Name{vit} (scratch) & 0.383 (0.354--0.412) & 0.392 (0.358--0.425) \\
CURIA~\protect\cite{dancette2025curia} & 0.340 (0.314--0.367) & 0.344 (0.315--0.372) \\
SwinUNETR~\protect\cite{tang2022self} & 0.393 (0.362--0.423) & 0.400 (0.365--0.432) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Mama Mia}~\protect\cite{garrucho2025large}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.800 (0.785--0.813) & 0.746 (0.730--0.761) \\
\Name{cnn} (scratch) & 0.790 (0.776--0.804) & 0.732 (0.716--0.747) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.781 (0.767--0.796) & 0.720 (0.705--0.736) \\
CTFM~\protect\cite{pai2025vision} & 0.782 (0.766--0.798) & 0.728 (0.710--0.746) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.792 (0.776--0.808) & 0.741 (0.723--0.758) \\
MISFM~\protect\cite{wang2023mis} & 0.796 (0.781--0.810) & 0.740 (0.725--0.757) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.792 (0.776--0.808) & 0.742 (0.725--0.759) \\
VOCO~\protect\cite{wu2024voco} & 0.800 (0.785--0.814) & 0.745 (0.730--0.761) \\
\Name{vit} & 0.800 (0.785--0.816) & 0.749 (0.733--0.764) \\
\Name{vit} (scratch) & 0.704 (0.686--0.721) & 0.639 (0.618--0.657) \\
CURIA~\protect\cite{dancette2025curia} & 0.739 (0.724--0.754) & 0.654 (0.635--0.671) \\
SwinUNETR~\protect\cite{tang2022self} & 0.781 (0.766--0.796) & 0.723 (0.706--0.740) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{M\&Ms challenge}~\protect\cite{campello2021multi}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.855 (0.847--0.862) & 0.669 (0.653--0.684) \\
\Name{cnn} (scratch) & 0.843 (0.833--0.851) & 0.648 (0.635--0.663) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.844 (0.835--0.852) & 0.648 (0.633--0.663) \\
CTFM~\protect\cite{pai2025vision} & 0.826 (0.815--0.836) & 0.635 (0.617--0.651) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.792 (0.777--0.805) & 0.591 (0.573--0.607) \\
MISFM~\protect\cite{wang2023mis} & 0.796 (0.780--0.810) & 0.609 (0.591--0.627) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.814 (0.801--0.826) & 0.627 (0.608--0.644) \\
VOCO~\protect\cite{wu2024voco} & 0.783 (0.769--0.797) & 0.588 (0.571--0.605) \\
\Name{vit} & 0.831 (0.819--0.841) & 0.638 (0.622--0.652) \\
\Name{vit} (scratch) & 0.788 (0.759--0.816) & 0.659 (0.626--0.694) \\
CURIA~\protect\cite{dancette2025curia} & 0.840 (0.830--0.848) & 0.648 (0.633--0.665) \\
SwinUNETR~\protect\cite{tang2022self} & 0.717 (0.693--0.739) & 0.526 (0.505--0.547) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Stanford Knee}~\protect\cite{desai2022skm}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.868 (0.858--0.878) & 0.868 (0.856--0.880) \\
\Name{cnn} (scratch) & 0.867 (0.855--0.876) & 0.867 (0.854--0.880) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.870 (0.859--0.879) & 0.871 (0.858--0.882) \\
CTFM~\protect\cite{pai2025vision} & 0.868 (0.858--0.877) & 0.867 (0.854--0.879) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.867 (0.857--0.877) & 0.866 (0.853--0.878) \\
MISFM~\protect\cite{wang2023mis} & 0.864 (0.853--0.876) & 0.862 (0.849--0.874) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.865 (0.854--0.875) & 0.865 (0.852--0.876) \\
VOCO~\protect\cite{wu2024voco} & 0.862 (0.850--0.872) & 0.859 (0.846--0.872) \\
\Name{vit} & 0.861 (0.852--0.869) & 0.857 (0.846--0.868) \\
\Name{vit} (scratch) & 0.859 (0.849--0.868) & 0.854 (0.842--0.865) \\
CURIA~\protect\cite{dancette2025curia} & 0.852 (0.843--0.861) & 0.839 (0.827--0.848) \\
SwinUNETR~\protect\cite{tang2022self} & 0.858 (0.845--0.869) & 0.852 (0.836--0.866) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{HCC-TACE-Seg}~\protect\cite{moawad2023hcctace}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.817 (0.761--0.862) & 0.582 (0.526--0.632) \\
\Name{cnn} (scratch) & 0.814 (0.756--0.869) & 0.581 (0.525--0.629) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.809 (0.755--0.857) & 0.579 (0.531--0.627) \\
CTFM~\protect\cite{pai2025vision} & 0.753 (0.699--0.805) & 0.507 (0.468--0.546) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.723 (0.661--0.785) & 0.489 (0.445--0.532) \\
MISFM~\protect\cite{wang2023mis} & 0.697 (0.635--0.759) & 0.469 (0.425--0.516) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.750 (0.688--0.809) & 0.526 (0.481--0.570) \\
VOCO~\protect\cite{wu2024voco} & 0.742 (0.685--0.801) & 0.504 (0.458--0.548) \\
\Name{vit} & 0.736 (0.677--0.792) & 0.506 (0.460--0.554) \\
\Name{vit} (scratch) & 0.668 (0.604--0.731) & 0.442 (0.399--0.485) \\
CURIA~\protect\cite{dancette2025curia} & 0.755 (0.701--0.805) & 0.498 (0.454--0.542) \\
SwinUNETR~\protect\cite{tang2022self} & 0.630 (0.561--0.692) & 0.405 (0.361--0.446) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Rider Lung}~\protect\cite{zhao2008rider}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.483 (0.343--0.640) & 0.418 (0.284--0.557) \\
\Name{cnn} (scratch) & 0.484 (0.337--0.635) & 0.426 (0.284--0.568) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.474 (0.333--0.614) & 0.414 (0.300--0.529) \\
CTFM~\protect\cite{pai2025vision} & 0.466 (0.313--0.620) & 0.410 (0.270--0.550) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.469 (0.303--0.629) & 0.413 (0.271--0.560) \\
MISFM~\protect\cite{wang2023mis} & 0.465 (0.317--0.619) & 0.408 (0.264--0.556) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.465 (0.307--0.620) & 0.408 (0.266--0.549) \\
VOCO~\protect\cite{wu2024voco} & 0.500 (0.345--0.644) & 0.430 (0.303--0.570) \\
\Name{vit} & 0.463 (0.314--0.607) & 0.407 (0.262--0.551) \\
\Name{vit} (scratch) & 0.463 (0.299--0.611) & 0.408 (0.280--0.550) \\
CURIA~\protect\cite{dancette2025curia} & 0.479 (0.330--0.612) & 0.392 (0.266--0.514) \\
SwinUNETR~\protect\cite{tang2022self} & 0.480 (0.322--0.623) & 0.426 (0.293--0.563) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{HCC-TACE-MRI}~\protect\cite{wawtace2024}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.709 (0.554--0.861) & 0.354 (0.261--0.458) \\
\Name{cnn} (scratch) & 0.701 (0.542--0.857) & 0.332 (0.261--0.401) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.568 (0.478--0.702) & 0.289 (0.253--0.339) \\
CTFM~\protect\cite{pai2025vision} & 0.576 (0.451--0.731) & 0.261 (0.206--0.326) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.543 (0.371--0.742) & 0.248 (0.175--0.322) \\
MISFM~\protect\cite{wang2023mis} & 0.552 (0.406--0.706) & 0.235 (0.168--0.309) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.518 (0.441--0.636) & 0.250 (0.209--0.294) \\
VOCO~\protect\cite{wu2024voco} & 0.486 (0.379--0.635) & 0.213 (0.169--0.261) \\
\Name{vit} & 0.587 (0.466--0.740) & 0.279 (0.243--0.317) \\
\Name{vit} (scratch) & 0.506 (0.452--0.590) & 0.214 (0.183--0.242) \\
CURIA~\protect\cite{dancette2025curia} & 0.697 (0.580--0.806) & 0.267 (0.207--0.335) \\
SwinUNETR~\protect\cite{tang2022self} & 0.485 (0.419--0.574) & 0.202 (0.172--0.229) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{ToothFairy}~\protect\cite{cipriano2022mandibular,bolelli2025toothfairy,bolelli2025cvpr_toothfairy2}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.753 (0.737--0.768) & 0.808 (0.794--0.822) \\
\Name{cnn} (scratch) & 0.762 (0.744--0.778) & 0.818 (0.801--0.833) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.713 (0.694--0.732) & 0.767 (0.750--0.785) \\
CTFM~\protect\cite{pai2025vision} & 0.808 (0.792--0.825) & 0.872 (0.855--0.886) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.799 (0.783--0.816) & 0.863 (0.848--0.878) \\
MISFM~\protect\cite{wang2023mis} & 0.776 (0.758--0.791) & 0.828 (0.811--0.844) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.791 (0.772--0.808) & 0.849 (0.832--0.866) \\
VOCO~\protect\cite{wu2024voco} & 0.782 (0.765--0.799) & 0.841 (0.824--0.857) \\
\Name{vit} & 0.816 (0.800--0.832) & 0.880 (0.865--0.894) \\
\Name{vit} (scratch) & 0.780 (0.763--0.795) & 0.853 (0.837--0.869) \\
CURIA~\protect\cite{dancette2025curia} & 0.464 (0.447--0.478) & 0.544 (0.529--0.560) \\
SwinUNETR~\protect\cite{tang2022self} & 0.763 (0.745--0.779) & 0.818 (0.800--0.833) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{HNTSMRG24}~\protect\cite{wahid2024hntsmrg}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.555 (0.512--0.598) & 0.486 (0.445--0.525) \\
\Name{cnn} (scratch) & 0.554 (0.512--0.597) & 0.482 (0.441--0.521) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.557 (0.513--0.595) & 0.487 (0.448--0.527) \\
CTFM~\protect\cite{pai2025vision} & 0.531 (0.484--0.574) & 0.461 (0.418--0.499) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.517 (0.474--0.565) & 0.446 (0.404--0.485) \\
MISFM~\protect\cite{wang2023mis} & 0.519 (0.478--0.559) & 0.446 (0.412--0.480) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.519 (0.475--0.564) & 0.453 (0.408--0.492) \\
VOCO~\protect\cite{wu2024voco} & 0.524 (0.483--0.563) & 0.454 (0.418--0.491) \\
\Name{vit} & 0.527 (0.481--0.569) & 0.461 (0.422--0.500) \\
\Name{vit} (scratch) & 0.258 (0.229--0.283) & 0.168 (0.151--0.185) \\
CURIA~\protect\cite{dancette2025curia} & 0.456 (0.416--0.492) & 0.368 (0.338--0.399) \\
SwinUNETR~\protect\cite{tang2022self} & 0.500 (0.460--0.539) & 0.421 (0.385--0.455) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{HaNSeg}~\protect\cite{podobnik2023hanseg}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.553 (0.501--0.601) & 0.522 (0.466--0.586) \\
\Name{cnn} (scratch) & 0.581 (0.533--0.624) & 0.546 (0.489--0.597) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.546 (0.497--0.598) & 0.518 (0.447--0.586) \\
CTFM~\protect\cite{pai2025vision} & 0.488 (0.422--0.549) & 0.452 (0.383--0.525) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.516 (0.458--0.572) & 0.479 (0.405--0.555) \\
MISFM~\protect\cite{wang2023mis} & 0.440 (0.372--0.503) & 0.408 (0.330--0.480) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.521 (0.456--0.579) & 0.489 (0.418--0.555) \\
VOCO~\protect\cite{wu2024voco} & 0.274 (0.157--0.386) & 0.259 (0.148--0.368) \\
\Name{vit} & 0.549 (0.495--0.597) & 0.517 (0.457--0.573) \\
\Name{vit} (scratch) & 0.511 (0.461--0.559) & 0.479 (0.423--0.533) \\
CURIA~\protect\cite{dancette2025curia} & 0.528 (0.486--0.565) & 0.474 (0.424--0.519) \\
SwinUNETR~\protect\cite{tang2022self} & 0.257 (0.143--0.368) & 0.245 (0.141--0.350) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{BraTS2024 Glioma}~\protect\cite{verdier2024bratsgli}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.732 (0.717--0.747) & 0.782 (0.767--0.798) \\
\Name{cnn} (scratch) & 0.732 (0.716--0.748) & 0.778 (0.763--0.793) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.735 (0.720--0.751) & 0.779 (0.763--0.794) \\
CTFM~\protect\cite{pai2025vision} & 0.737 (0.721--0.754) & 0.785 (0.768--0.800) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.743 (0.728--0.758) & 0.789 (0.775--0.804) \\
MISFM~\protect\cite{wang2023mis} & 0.728 (0.713--0.743) & 0.773 (0.757--0.788) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.738 (0.722--0.753) & 0.787 (0.773--0.802) \\
VOCO~\protect\cite{wu2024voco} & 0.732 (0.714--0.748) & 0.777 (0.760--0.792) \\
\Name{vit} & 0.715 (0.700--0.731) & 0.769 (0.753--0.784) \\
\Name{vit} (scratch) & 0.673 (0.658--0.687) & 0.732 (0.717--0.747) \\
CURIA~\protect\cite{dancette2025curia} & 0.587 (0.574--0.599) & 0.629 (0.615--0.643) \\
SwinUNETR~\protect\cite{tang2022self} & 0.721 (0.706--0.735) & 0.767 (0.751--0.782) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{AutoPETIV Task 2}~\protect\cite{kustner2025longitudinalct}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.412 (0.374--0.446) & 0.365 (0.334--0.395) \\
\Name{cnn} (scratch) & 0.375 (0.341--0.412) & 0.323 (0.294--0.351) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.212 (0.184--0.240) & 0.167 (0.150--0.186) \\
CTFM~\protect\cite{pai2025vision} & 0.332 (0.297--0.366) & 0.297 (0.267--0.330) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.388 (0.351--0.423) & 0.343 (0.313--0.374) \\
MISFM~\protect\cite{wang2023mis} & 0.412 (0.381--0.445) & 0.374 (0.343--0.403) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.328 (0.294--0.363) & 0.302 (0.269--0.336) \\
VOCO~\protect\cite{wu2024voco} & 0.317 (0.284--0.352) & 0.281 (0.253--0.311) \\
\Name{vit} & 0.270 (0.234--0.306) & 0.221 (0.194--0.247) \\
\Name{vit} (scratch) & 0.000 (0.000--0.000) & 0.000 (0.000--0.000) \\
CURIA~\protect\cite{dancette2025curia} & 0.230 (0.199--0.260) & 0.168 (0.148--0.188) \\
SwinUNETR~\protect\cite{tang2022self} & 0.226 (0.200--0.254) & 0.194 (0.169--0.219) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{DeepPSMA FDG}~\protect\cite{deeppsma2025}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.727 (0.663--0.784) & 0.572 (0.516--0.626) \\
\Name{cnn} (scratch) & 0.676 (0.602--0.746) & 0.531 (0.467--0.595) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.663 (0.592--0.728) & 0.508 (0.451--0.565) \\
CTFM~\protect\cite{pai2025vision} & 0.709 (0.635--0.779) & 0.586 (0.519--0.653) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.720 (0.639--0.793) & 0.632 (0.563--0.697) \\
MISFM~\protect\cite{wang2023mis} & 0.727 (0.650--0.796) & 0.630 (0.564--0.691) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.667 (0.594--0.733) & 0.527 (0.461--0.595) \\
VOCO~\protect\cite{wu2024voco} & 0.691 (0.608--0.770) & 0.598 (0.520--0.668) \\
\Name{vit} & 0.707 (0.625--0.783) & 0.615 (0.539--0.685) \\
\Name{vit} (scratch) & 0.706 (0.637--0.768) & 0.557 (0.496--0.614) \\
CURIA~\protect\cite{dancette2025curia} & 0.552 (0.469--0.636) & 0.395 (0.331--0.456) \\
SwinUNETR~\protect\cite{tang2022self} & 0.693 (0.608--0.765) & 0.586 (0.512--0.661) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{DeepPSMA PSMA}~\protect\cite{deeppsma2025}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.863 (0.823--0.895) & 0.734 (0.691--0.774) \\
\Name{cnn} (scratch) & 0.851 (0.798--0.894) & 0.736 (0.689--0.776) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.859 (0.820--0.892) & 0.723 (0.681--0.758) \\
CTFM~\protect\cite{pai2025vision} & 0.858 (0.806--0.899) & 0.750 (0.698--0.793) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.867 (0.816--0.906) & 0.762 (0.712--0.806) \\
MISFM~\protect\cite{wang2023mis} & 0.878 (0.841--0.904) & 0.757 (0.714--0.794) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.858 (0.816--0.892) & 0.727 (0.686--0.768) \\
VOCO~\protect\cite{wu2024voco} & 0.851 (0.801--0.893) & 0.736 (0.681--0.782) \\
\Name{vit} & 0.845 (0.789--0.889) & 0.735 (0.682--0.780) \\
\Name{vit} (scratch) & 0.829 (0.780--0.868) & 0.680 (0.628--0.725) \\
CURIA~\protect\cite{dancette2025curia} & 0.792 (0.738--0.841) & 0.649 (0.597--0.695) \\
SwinUNETR~\protect\cite{tang2022self} & 0.835 (0.790--0.877) & 0.718 (0.674--0.765) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MS Ljubljana}~\protect\cite{lesjak2018novel}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.722 (0.706--0.738) & 0.898 (0.886--0.908) \\
\Name{cnn} (scratch) & 0.724 (0.706--0.740) & 0.899 (0.886--0.910) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.727 (0.711--0.743) & 0.902 (0.892--0.912) \\
CTFM~\protect\cite{pai2025vision} & 0.729 (0.713--0.744) & 0.907 (0.897--0.916) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.721 (0.703--0.737) & 0.899 (0.888--0.909) \\
MISFM~\protect\cite{wang2023mis} & 0.720 (0.701--0.737) & 0.895 (0.882--0.907) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.722 (0.705--0.739) & 0.899 (0.888--0.910) \\
VOCO~\protect\cite{wu2024voco} & 0.717 (0.700--0.734) & 0.893 (0.880--0.905) \\
\Name{vit} & 0.697 (0.679--0.714) & 0.885 (0.873--0.896) \\
\Name{vit} (scratch) & 0.711 (0.694--0.728) & 0.891 (0.879--0.902) \\
CURIA~\protect\cite{dancette2025curia} & 0.703 (0.686--0.721) & 0.884 (0.870--0.896) \\
SwinUNETR~\protect\cite{tang2022self} & 0.714 (0.697--0.732) & 0.891 (0.878--0.903) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Pengwin}~\protect\cite{sang2025pengwin}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.988 (0.986--0.989) & 0.989 (0.985--0.992) \\
\Name{cnn} (scratch) & 0.989 (0.987--0.990) & 0.990 (0.988--0.993) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.988 (0.987--0.989) & 0.989 (0.987--0.992) \\
CTFM~\protect\cite{pai2025vision} & 0.988 (0.986--0.989) & 0.990 (0.987--0.992) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.988 (0.986--0.989) & 0.990 (0.988--0.992) \\
MISFM~\protect\cite{wang2023mis} & 0.989 (0.987--0.990) & 0.990 (0.988--0.993) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.986 (0.985--0.987) & 0.990 (0.987--0.992) \\
VOCO~\protect\cite{wu2024voco} & 0.988 (0.987--0.990) & 0.990 (0.987--0.993) \\
\Name{vit} & 0.988 (0.986--0.989) & 0.991 (0.989--0.993) \\
\Name{vit} (scratch) & 0.988 (0.987--0.989) & 0.991 (0.989--0.993) \\
CURIA~\protect\cite{dancette2025curia} & 0.981 (0.978--0.983) & 0.979 (0.973--0.983) \\
SwinUNETR~\protect\cite{tang2022self} & 0.989 (0.987--0.990) & 0.990 (0.987--0.993) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{WORD}~\protect\cite{luo2022word}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.855 (0.844--0.865) & 0.787 (0.772--0.801) \\
\Name{cnn} (scratch) & 0.857 (0.845--0.869) & 0.788 (0.770--0.803) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.831 (0.817--0.844) & 0.758 (0.742--0.774) \\
CTFM~\protect\cite{pai2025vision} & 0.856 (0.844--0.866) & 0.780 (0.763--0.795) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.845 (0.832--0.855) & 0.756 (0.739--0.771) \\
MISFM~\protect\cite{wang2023mis} & 0.855 (0.843--0.866) & 0.779 (0.762--0.795) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.852 (0.841--0.863) & 0.774 (0.759--0.788) \\
VOCO~\protect\cite{wu2024voco} & 0.843 (0.831--0.854) & 0.753 (0.736--0.771) \\
\Name{vit} & 0.854 (0.843--0.864) & 0.775 (0.758--0.789) \\
\Name{vit} (scratch) & 0.420 (0.314--0.523) & 0.375 (0.281--0.471) \\
CURIA~\protect\cite{dancette2025curia} & 0.816 (0.805--0.828) & 0.700 (0.683--0.717) \\
SwinUNETR~\protect\cite{tang2022self} & 0.816 (0.800--0.829) & 0.716 (0.696--0.735) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MU-Glioma-Post}~\protect\cite{mahmoud2025mugliomapost}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.707 (0.682--0.730) & 0.745 (0.721--0.769) \\
\Name{cnn} (scratch) & 0.701 (0.677--0.726) & 0.739 (0.716--0.763) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.705 (0.680--0.729) & 0.740 (0.716--0.765) \\
CTFM~\protect\cite{pai2025vision} & 0.698 (0.674--0.723) & 0.735 (0.709--0.759) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.705 (0.681--0.729) & 0.743 (0.720--0.765) \\
MISFM~\protect\cite{wang2023mis} & 0.690 (0.666--0.713) & 0.728 (0.701--0.752) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.678 (0.657--0.699) & 0.717 (0.695--0.741) \\
VOCO~\protect\cite{wu2024voco} & 0.699 (0.677--0.719) & 0.738 (0.715--0.761) \\
\Name{vit} & 0.662 (0.639--0.686) & 0.708 (0.685--0.731) \\
\Name{vit} (scratch) & 0.646 (0.624--0.668) & 0.699 (0.674--0.722) \\
CURIA~\protect\cite{dancette2025curia} & 0.578 (0.559--0.596) & 0.617 (0.598--0.635) \\
SwinUNETR~\protect\cite{tang2022self} & 0.645 (0.623--0.666) & 0.682 (0.661--0.704) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Panther Task 1}~\protect\cite{panther2025task1,betancourt_tarifa_2025_panther}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.623 (0.566--0.685) & 0.389 (0.350--0.433) \\
\Name{cnn} (scratch) & 0.631 (0.571--0.691) & 0.397 (0.354--0.439) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.641 (0.580--0.697) & 0.407 (0.368--0.448) \\
CTFM~\protect\cite{pai2025vision} & 0.582 (0.522--0.639) & 0.339 (0.298--0.377) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.610 (0.550--0.669) & 0.370 (0.328--0.416) \\
MISFM~\protect\cite{wang2023mis} & 0.623 (0.562--0.683) & 0.379 (0.332--0.424) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.614 (0.545--0.680) & 0.375 (0.328--0.420) \\
VOCO~\protect\cite{wu2024voco} & 0.588 (0.523--0.655) & 0.355 (0.306--0.399) \\
\Name{vit} & 0.592 (0.534--0.646) & 0.341 (0.305--0.374) \\
\Name{vit} (scratch) & 0.444 (0.401--0.489) & 0.228 (0.198--0.255) \\
CURIA~\protect\cite{dancette2025curia} & 0.503 (0.447--0.558) & 0.266 (0.234--0.297) \\
SwinUNETR~\protect\cite{tang2022self} & 0.508 (0.446--0.566) & 0.273 (0.230--0.309) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Panther Task 2}~\protect\cite{panther2025task2,betancourt_tarifa_2025_panther}}\\
\addlinespace[0.02em]
\Name{cnn} & 0.457 (0.398--0.513) & 0.224 (0.199--0.251) \\
\Name{cnn} (scratch) & 0.385 (0.332--0.438) & 0.184 (0.158--0.207) \\
nnU-Net Default~\protect\cite{isensee2021nnu} & 0.422 (0.381--0.471) & 0.197 (0.171--0.227) \\
CTFM~\protect\cite{pai2025vision} & 0.426 (0.369--0.481) & 0.192 (0.162--0.226) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.365 (0.304--0.434) & 0.184 (0.146--0.225) \\
MISFM~\protect\cite{wang2023mis} & 0.221 (0.122--0.321) & 0.101 (0.061--0.144) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.424 (0.369--0.484) & 0.200 (0.169--0.234) \\
VOCO~\protect\cite{wu2024voco} & 0.156 (0.086--0.232) & 0.083 (0.043--0.129) \\
\Name{vit} & 0.401 (0.359--0.442) & 0.203 (0.176--0.230) \\
\Name{vit} (scratch) & 0.414 (0.357--0.470) & 0.203 (0.171--0.238) \\
CURIA~\protect\cite{dancette2025curia} & 0.404 (0.353--0.451) & 0.191 (0.165--0.219) \\
SwinUNETR~\protect\cite{tang2022self} & 0.184 (0.095--0.274) & 0.082 (0.045--0.121) \\
\end{longtable}
\endgroup

\begingroup
\singlespacing
\tablebodyfont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.90}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}l@{\hspace{1.20em}}c@{\hspace{1.20em}}c@{}}
\caption{Dataset-level Figure 2 metric scores for classification. Values are shown as mean and 95\% CI.}\label{tab:fig2-dataset-classification}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endfirsthead
\caption[]{Dataset-level Figure 2 metric scores for classification. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{CT-RATE}~\protect\cite{hamamci2026generalist}}\\
\addlinespace[0.02em]
\Name{vit} & 0.826 (0.817--0.836) & 0.537 (0.519--0.561) \\
CTFM~\protect\cite{pai2025vision} & 0.826 (0.816--0.834) & 0.529 (0.513--0.552) \\
CURIA~\protect\cite{dancette2025curia} & 0.832 (0.823--0.841) & 0.553 (0.534--0.582) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.851 (0.842--0.859) & 0.589 (0.572--0.612) \\
\Name{cnn} (scratch) & 0.815 (0.804--0.825) & 0.505 (0.486--0.531) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.766 (0.754--0.776) & 0.442 (0.427--0.464) \\
VOCO~\protect\cite{wu2024voco} & 0.794 (0.783--0.804) & 0.483 (0.465--0.508) \\
\Name{cnn} & 0.771 (0.758--0.782) & 0.432 (0.411--0.465) \\
SwinUNETR~\protect\cite{tang2022self} & 0.808 (0.797--0.817) & 0.503 (0.485--0.529) \\
\Name{vit} (scratch) & 0.758 (0.745--0.770) & 0.411 (0.392--0.441) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.191 (0.181--0.203) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{KiTS Liver}~\protect\cite{heller2023kits21}}\\
\addlinespace[0.02em]
\Name{vit} & 0.656 (0.568--0.739) & 0.389 (0.272--0.518) \\
CTFM~\protect\cite{pai2025vision} & 0.703 (0.627--0.778) & 0.358 (0.255--0.507) \\
CURIA~\protect\cite{dancette2025curia} & 0.676 (0.604--0.746) & 0.338 (0.247--0.475) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.635 (0.555--0.712) & 0.282 (0.210--0.392) \\
\Name{cnn} (scratch) & 0.670 (0.591--0.748) & 0.326 (0.246--0.462) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.557 (0.466--0.648) & 0.272 (0.195--0.388) \\
VOCO~\protect\cite{wu2024voco} & 0.623 (0.539--0.710) & 0.318 (0.222--0.454) \\
\Name{cnn} & 0.684 (0.599--0.769) & 0.363 (0.264--0.507) \\
SwinUNETR~\protect\cite{tang2022self} & 0.581 (0.495--0.672) & 0.286 (0.204--0.421) \\
\Name{vit} (scratch) & 0.534 (0.438--0.627) & 0.238 (0.175--0.337) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.212 (0.159--0.261) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{KiTS pancreas}~\protect\cite{heller2023kits21}}\\
\addlinespace[0.02em]
\Name{vit} & 0.690 (0.601--0.769) & 0.403 (0.283--0.542) \\
CTFM~\protect\cite{pai2025vision} & 0.659 (0.565--0.744) & 0.381 (0.269--0.519) \\
CURIA~\protect\cite{dancette2025curia} & 0.709 (0.632--0.787) & 0.382 (0.277--0.536) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.609 (0.526--0.696) & 0.298 (0.216--0.420) \\
\Name{cnn} (scratch) & 0.649 (0.565--0.731) & 0.359 (0.255--0.490) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.653 (0.579--0.723) & 0.292 (0.217--0.403) \\
VOCO~\protect\cite{wu2024voco} & 0.724 (0.645--0.799) & 0.390 (0.283--0.514) \\
\Name{cnn} & 0.679 (0.595--0.751) & 0.384 (0.272--0.506) \\
SwinUNETR~\protect\cite{tang2022self} & 0.591 (0.496--0.685) & 0.318 (0.222--0.457) \\
\Name{vit} (scratch) & 0.642 (0.554--0.718) & 0.362 (0.248--0.491) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.212 (0.159--0.265) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{LLD-MMRI2023}~\protect\cite{lldmmri2023}}\\
\addlinespace[0.02em]
\Name{vit} & 0.752 (0.714--0.786) & 0.364 (0.330--0.428) \\
CTFM~\protect\cite{pai2025vision} & 0.723 (0.685--0.759) & 0.354 (0.311--0.424) \\
CURIA~\protect\cite{dancette2025curia} & 0.729 (0.690--0.767) & 0.337 (0.303--0.414) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.767 (0.730--0.802) & 0.410 (0.371--0.479) \\
\Name{cnn} (scratch) & 0.707 (0.671--0.742) & 0.357 (0.321--0.416) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.774 (0.738--0.810) & 0.426 (0.380--0.501) \\
VOCO~\protect\cite{wu2024voco} & 0.731 (0.696--0.763) & 0.331 (0.300--0.385) \\
\Name{cnn} & 0.549 (0.517--0.582) & 0.193 (0.182--0.230) \\
SwinUNETR~\protect\cite{tang2022self} & 0.675 (0.633--0.720) & 0.302 (0.269--0.370) \\
\Name{vit} (scratch) & 0.690 (0.646--0.735) & 0.298 (0.270--0.369) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.143 (0.143--0.143) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{ODELIA}~\protect\cite{muellerfranzes2025odelia}}\\
\addlinespace[0.02em]
\Name{vit} & 0.699 (0.656--0.742) & 0.522 (0.482--0.574) \\
CTFM~\protect\cite{pai2025vision} & 0.679 (0.633--0.723) & 0.491 (0.452--0.545) \\
CURIA~\protect\cite{dancette2025curia} & 0.641 (0.600--0.685) & 0.445 (0.413--0.497) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.729 (0.683--0.773) & 0.563 (0.516--0.618) \\
\Name{cnn} (scratch) & 0.735 (0.686--0.783) & 0.584 (0.534--0.638) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.760 (0.721--0.798) & 0.579 (0.536--0.633) \\
VOCO~\protect\cite{wu2024voco} & 0.609 (0.563--0.655) & 0.424 (0.391--0.480) \\
\Name{cnn} & 0.609 (0.562--0.655) & 0.412 (0.383--0.458) \\
SwinUNETR~\protect\cite{tang2022self} & 0.611 (0.561--0.654) & 0.424 (0.389--0.479) \\
\Name{vit} (scratch) & 0.611 (0.563--0.658) & 0.413 (0.384--0.465) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.333 (0.333--0.333) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{RSNA Aneurysm}~\protect\cite{rsna2025intracranialaneurysm}}\\
\addlinespace[0.02em]
\Name{vit} & 0.743 (0.722--0.764) & 0.684 (0.651--0.715) \\
CTFM~\protect\cite{pai2025vision} & 0.696 (0.674--0.717) & 0.591 (0.558--0.624) \\
CURIA~\protect\cite{dancette2025curia} & 0.705 (0.683--0.728) & 0.624 (0.589--0.658) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.651 (0.628--0.674) & 0.557 (0.525--0.593) \\
\Name{cnn} (scratch) & 0.687 (0.665--0.708) & 0.609 (0.576--0.643) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.619 (0.596--0.643) & 0.515 (0.483--0.548) \\
VOCO~\protect\cite{wu2024voco} & 0.633 (0.610--0.656) & 0.543 (0.512--0.578) \\
\Name{cnn} & 0.635 (0.611--0.657) & 0.540 (0.506--0.573) \\
SwinUNETR~\protect\cite{tang2022self} & 0.682 (0.660--0.704) & 0.606 (0.573--0.638) \\
\Name{vit} (scratch) & 0.651 (0.628--0.674) & 0.552 (0.519--0.586) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.426 (0.406--0.445) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{RSNA Hemorrhage}~\protect\cite{rsna2019intracranialhemorrhage}}\\
\addlinespace[0.02em]
\Name{vit} & 0.825 (0.816--0.834) & 0.454 (0.444--0.465) \\
CTFM~\protect\cite{pai2025vision} & 0.917 (0.910--0.923) & 0.671 (0.664--0.681) \\
CURIA~\protect\cite{dancette2025curia} & 0.860 (0.851--0.868) & 0.534 (0.523--0.547) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.924 (0.918--0.930) & 0.677 (0.669--0.686) \\
\Name{cnn} (scratch) & 0.797 (0.788--0.806) & 0.404 (0.395--0.415) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.812 (0.802--0.822) & 0.441 (0.432--0.451) \\
VOCO~\protect\cite{wu2024voco} & 0.544 (0.532--0.555) & 0.192 (0.185--0.200) \\
\Name{cnn} & 0.763 (0.752--0.772) & 0.371 (0.361--0.380) \\
SwinUNETR~\protect\cite{tang2022self} & 0.790 (0.779--0.800) & 0.409 (0.398--0.423) \\
\Name{vit} (scratch) & 0.692 (0.680--0.703) & 0.316 (0.307--0.325) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.161 (0.156--0.165) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{STOIC 2021}~\protect\cite{revel2021stoic}}\\
\addlinespace[0.02em]
\Name{vit} & 0.791 (0.765--0.817) & 0.619 (0.577--0.672) \\
CTFM~\protect\cite{pai2025vision} & 0.786 (0.760--0.810) & 0.617 (0.575--0.663) \\
CURIA~\protect\cite{dancette2025curia} & 0.761 (0.735--0.789) & 0.609 (0.570--0.651) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.788 (0.763--0.812) & 0.606 (0.567--0.652) \\
\Name{cnn} (scratch) & 0.771 (0.744--0.796) & 0.607 (0.565--0.653) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.630 (0.603--0.658) & 0.462 (0.436--0.493) \\
VOCO~\protect\cite{wu2024voco} & 0.768 (0.740--0.793) & 0.576 (0.540--0.616) \\
\Name{cnn} & 0.762 (0.734--0.788) & 0.580 (0.545--0.624) \\
SwinUNETR~\protect\cite{tang2022self} & 0.747 (0.721--0.772) & 0.562 (0.526--0.605) \\
\Name{vit} (scratch) & 0.746 (0.717--0.773) & 0.564 (0.523--0.614) \\
MISFM~\protect\cite{wang2023mis} & 0.500 (0.500--0.500) & 0.385 (0.364--0.407) \\
\end{longtable}
\endgroup

\begingroup
\singlespacing
\tablebodyfont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.90}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}l@{\hspace{0.90em}}c@{\hspace{0.90em}}c@{\hspace{0.90em}}c@{}}
\caption{Dataset-level Figure 2 metric scores for report generation. Values are shown as mean and 95\% CI.}\label{tab:fig2-dataset-report-generation}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{F1}} & \multicolumn{1}{c}{\textbf{CRG}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endfirsthead
\caption[]{Dataset-level Figure 2 metric scores for report generation. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{BLEU}} & \multicolumn{1}{c}{\textbf{F1}} & \multicolumn{1}{c}{\textbf{CRG}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]
\multicolumn{4}{@{}l}{\textbf{CT-Rate}~\protect\cite{hamamci2026generalist}}\\
\addlinespace[0.02em]
\Name{vit} & 0.317 (0.311--0.323) & 0.437 (0.427--0.448) & 0.444 (0.440--0.448) \\
CURIA~\protect\cite{dancette2025curia} & 0.316 (0.310--0.323) & 0.428 (0.415--0.439) & 0.426 (0.422--0.429) \\
CTFM~\protect\cite{pai2025vision} & 0.285 (0.279--0.293) & 0.276 (0.265--0.287) & 0.384 (0.381--0.387) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.276 (0.269--0.283) & 0.227 (0.216--0.237) & 0.372 (0.369--0.374) \\
\Name{cnn} & 0.267 (0.260--0.275) & 0.146 (0.138--0.154) & 0.354 (0.352--0.356) \\
SwinUNETR~\protect\cite{tang2022self} & 0.247 (0.239--0.255) & 0.022 (0.018--0.026) & 0.336 (0.335--0.336) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.271 (0.263--0.278) & 0.135 (0.126--0.144) & 0.355 (0.353--0.357) \\
VOCO~\protect\cite{wu2024voco} & 0.263 (0.256--0.271) & 0.132 (0.122--0.141) & 0.354 (0.352--0.355) \\
MISFM~\protect\cite{wang2023mis} & 0.241 (0.234--0.249) & 0.000 (0.000--0.000) & 0.333 (0.333--0.333) \\
\addlinespace[0.18em]
\multicolumn{4}{@{}l}{\textbf{Merlin}~\protect\cite{Blankemeier2026}}\\
\addlinespace[0.02em]
\Name{vit} & 0.172 (0.169--0.175) & NA & NA \\
CURIA~\protect\cite{dancette2025curia} & 0.170 (0.167--0.173) & NA & NA \\
CTFM~\protect\cite{pai2025vision} & 0.170 (0.167--0.173) & NA & NA \\
MERLIN~\protect\cite{Blankemeier2026} & 0.170 (0.167--0.173) & NA & NA \\
\Name{cnn} & 0.093 (0.090--0.096) & NA & NA \\
SwinUNETR~\protect\cite{tang2022self} & 0.100 (0.097--0.103) & NA & NA \\
VISTA3D~\protect\cite{he2025vista3d} & 0.079 (0.076--0.082) & NA & NA \\
VOCO~\protect\cite{wu2024voco} & 0.081 (0.078--0.084) & NA & NA \\
MISFM~\protect\cite{wang2023mis} & 0.019 (0.018--0.020) & NA & NA \\
\end{longtable}
\endgroup

\begingroup
\singlespacing
\tablebodyfont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.90}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}l@{\hspace{1.20em}}c@{\hspace{1.20em}}c@{}}
\caption{Dataset-level Figure 2 metric scores for image retrieval. Values are shown as mean and 95\% CI.}\label{tab:fig2-dataset-image-retrieval}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{AP (tumor flag)}} & \multicolumn{1}{c}{\textbf{AP (tumor stage)}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endfirsthead
\caption[]{Dataset-level Figure 2 metric scores for image retrieval. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model} & \multicolumn{1}{c}{\textbf{AP (tumor flag)}} & \multicolumn{1}{c}{\textbf{AP (tumor stage)}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}
 & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Colon}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{vit} & 0.925 (0.859--0.983) & 0.669 (0.562--0.782) \\
MERLIN~\protect\cite{Blankemeier2026} & 1.000 (1.000--1.000) & 0.678 (0.552--0.801) \\
SwinUNETR~\protect\cite{tang2022self} & 0.972 (0.939--0.999) & 0.665 (0.546--0.774) \\
CTFM~\protect\cite{pai2025vision} & 0.794 (0.649--0.918) & 0.535 (0.421--0.652) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.791 (0.657--0.909) & 0.528 (0.404--0.640) \\
VOCO~\protect\cite{wu2024voco} & 0.830 (0.715--0.939) & 0.536 (0.434--0.640) \\
CURIA~\protect\cite{dancette2025curia} & 0.714 (0.592--0.839) & 0.468 (0.338--0.585) \\
\Name{cnn} & 0.696 (0.551--0.834) & 0.481 (0.362--0.592) \\
MISFM~\protect\cite{wang2023mis} & 0.632 (0.565--0.716) & 0.420 (0.311--0.530) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Liver}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{vit} & 0.864 (0.794--0.933) & 0.581 (0.474--0.694) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.863 (0.724--0.980) & 0.561 (0.431--0.686) \\
SwinUNETR~\protect\cite{tang2022self} & 0.856 (0.710--0.976) & 0.604 (0.475--0.728) \\
CTFM~\protect\cite{pai2025vision} & 0.857 (0.755--0.948) & 0.628 (0.497--0.749) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.779 (0.658--0.893) & 0.532 (0.408--0.651) \\
VOCO~\protect\cite{wu2024voco} & 0.772 (0.683--0.856) & 0.552 (0.411--0.692) \\
CURIA~\protect\cite{dancette2025curia} & 0.824 (0.700--0.928) & 0.566 (0.437--0.686) \\
\Name{cnn} & 0.792 (0.656--0.917) & 0.533 (0.410--0.663) \\
MISFM~\protect\cite{wang2023mis} & 0.694 (0.609--0.779) & 0.425 (0.322--0.528) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Lung}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{vit} & 0.980 (0.952--1.000) & 0.723 (0.634--0.821) \\
MERLIN~\protect\cite{Blankemeier2026} & 1.000 (1.000--1.000) & 0.764 (0.659--0.865) \\
SwinUNETR~\protect\cite{tang2022self} & 0.972 (0.937--0.996) & 0.671 (0.575--0.770) \\
CTFM~\protect\cite{pai2025vision} & 0.926 (0.860--0.975) & 0.684 (0.588--0.783) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.987 (0.971--0.998) & 0.719 (0.622--0.824) \\
VOCO~\protect\cite{wu2024voco} & 0.892 (0.832--0.942) & 0.621 (0.538--0.705) \\
CURIA~\protect\cite{dancette2025curia} & 0.891 (0.829--0.945) & 0.658 (0.571--0.745) \\
\Name{cnn} & 0.874 (0.820--0.923) & 0.657 (0.575--0.740) \\
MISFM~\protect\cite{wang2023mis} & 0.628 (0.612--0.647) & 0.505 (0.446--0.551) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{Mama Mia}~\protect\cite{garrucho2025large}}\\
\addlinespace[0.02em]
\Name{vit} & 0.837 (0.812--0.861) & 0.592 (0.556--0.627) \\
MERLIN~\protect\cite{Blankemeier2026} & 0.809 (0.780--0.836) & 0.581 (0.544--0.619) \\
SwinUNETR~\protect\cite{tang2022self} & 0.789 (0.760--0.816) & 0.538 (0.497--0.577) \\
CTFM~\protect\cite{pai2025vision} & 0.826 (0.800--0.851) & 0.585 (0.549--0.619) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.815 (0.788--0.841) & 0.581 (0.547--0.617) \\
VOCO~\protect\cite{wu2024voco} & 0.771 (0.741--0.796) & 0.554 (0.518--0.589) \\
CURIA~\protect\cite{dancette2025curia} & 0.710 (0.682--0.734) & 0.480 (0.447--0.513) \\
\Name{cnn} & 0.728 (0.704--0.752) & 0.515 (0.483--0.546) \\
MISFM~\protect\cite{wang2023mis} & 0.560 (0.529--0.589) & 0.461 (0.420--0.500) \\
\addlinespace[0.18em]
\multicolumn{3}{@{}l}{\textbf{MSD Pancreas}~\protect\cite{antonelli2022medical}}\\
\addlinespace[0.02em]
\Name{vit} & 1.000 (1.000--1.000) & 0.692 (0.600--0.786) \\
MERLIN~\protect\cite{Blankemeier2026} & 1.000 (1.000--1.000) & 0.698 (0.603--0.786) \\
SwinUNETR~\protect\cite{tang2022self} & 0.994 (0.982--1.000) & 0.715 (0.619--0.808) \\
CTFM~\protect\cite{pai2025vision} & 0.977 (0.936--1.000) & 0.645 (0.541--0.750) \\
VISTA3D~\protect\cite{he2025vista3d} & 0.964 (0.898--0.999) & 0.665 (0.556--0.775) \\
VOCO~\protect\cite{wu2024voco} & 0.940 (0.886--0.981) & 0.668 (0.575--0.752) \\
CURIA~\protect\cite{dancette2025curia} & 0.917 (0.827--0.987) & 0.617 (0.510--0.718) \\
\Name{cnn} & 0.918 (0.843--0.978) & 0.629 (0.535--0.720) \\
MISFM~\protect\cite{wang2023mis} & 0.875 (0.750--0.969) & 0.596 (0.454--0.740) \\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{@{}l@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{}}
\toprule
\textbf{Comparator} & \multicolumn{1}{c}{\textbf{10 cases}} & \multicolumn{1}{c}{\textbf{20 cases}} & \multicolumn{1}{c}{\textbf{40 cases}} & \multicolumn{1}{c}{\textbf{100 cases}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} \\
\midrule
\Name{cnn} & Reference & Reference & Reference & Reference \\
\Name{cnn} (scratch) & \makecell[c]{0.030\\{\fontsize{5.2}{5.7}\selectfont (0.007--0.051)}} & \makecell[c]{0.029\\{\fontsize{5.2}{5.7}\selectfont (0.007--0.049)}} & \makecell[c]{0.023\\{\fontsize{5.2}{5.7}\selectfont (0.008--0.037)}} & \makecell[c]{0.021\\{\fontsize{5.2}{5.7}\selectfont (0.004--0.044)}} \\
CTFM~\protect\cite{pai2025vision} & \makecell[c]{0.025\\{\fontsize{5.2}{5.7}\selectfont (0.001--0.053)}} & \makecell[c]{0.032\\{\fontsize{5.2}{5.7}\selectfont (0.008--0.057)}} & \makecell[c]{0.014\\{\fontsize{5.2}{5.7}\selectfont (0.001--0.027)}} & \makecell[c]{0.010\\{\fontsize{5.2}{5.7}\selectfont (0.002--0.018)}} \\
VISTA3D~\protect\cite{he2025vista3d} & \makecell[c]{0.030\\{\fontsize{5.2}{5.7}\selectfont (0.008--0.052)}} & \makecell[c]{0.038\\{\fontsize{5.2}{5.7}\selectfont (0.020--0.058)}} & \makecell[c]{0.023\\{\fontsize{5.2}{5.7}\selectfont (-0.007--0.051)$^\dagger$}} & \makecell[c]{0.003\\{\fontsize{5.2}{5.7}\selectfont (-0.009--0.017)$^\dagger$}} \\
MERLIN~\protect\cite{Blankemeier2026} & \makecell[c]{0.032\\{\fontsize{5.2}{5.7}\selectfont (-0.008--0.078)$^\dagger$}} & \makecell[c]{0.061\\{\fontsize{5.2}{5.7}\selectfont (0.002--0.130)}} & \makecell[c]{0.035\\{\fontsize{5.2}{5.7}\selectfont (0.008--0.071)}} & \makecell[c]{0.054\\{\fontsize{5.2}{5.7}\selectfont (0.011--0.122)}} \\
MISFM~\protect\cite{wang2023mis} & \makecell[c]{0.034\\{\fontsize{5.2}{5.7}\selectfont (0.003--0.063)}} & \makecell[c]{0.028\\{\fontsize{5.2}{5.7}\selectfont (0.007--0.049)}} & \makecell[c]{0.012\\{\fontsize{5.2}{5.7}\selectfont (0.003--0.020)}} & \makecell[c]{0.012\\{\fontsize{5.2}{5.7}\selectfont (0.005--0.019)}} \\
VOCO~\protect\cite{wu2024voco} & \makecell[c]{0.042\\{\fontsize{5.2}{5.7}\selectfont (0.004--0.089)}} & \makecell[c]{0.045\\{\fontsize{5.2}{5.7}\selectfont (0.018--0.089)}} & \makecell[c]{0.038\\{\fontsize{5.2}{5.7}\selectfont (0.015--0.068)}} & \makecell[c]{0.050\\{\fontsize{5.2}{5.7}\selectfont (0.013--0.117)}} \\
SwinUNETR~\protect\cite{tang2022self} & \makecell[c]{0.115\\{\fontsize{5.2}{5.7}\selectfont (0.067--0.164)}} & \makecell[c]{0.096\\{\fontsize{5.2}{5.7}\selectfont (0.053--0.140)}} & \makecell[c]{0.072\\{\fontsize{5.2}{5.7}\selectfont (0.044--0.104)}} & \makecell[c]{0.067\\{\fontsize{5.2}{5.7}\selectfont (0.038--0.114)}} \\
CURIA~\protect\cite{dancette2025curia} & \makecell[c]{0.161\\{\fontsize{5.2}{5.7}\selectfont (0.083--0.208)}} & \makecell[c]{0.208\\{\fontsize{5.2}{5.7}\selectfont (0.116--0.288)}} & \makecell[c]{0.198\\{\fontsize{5.2}{5.7}\selectfont (0.124--0.283)}} & \makecell[c]{0.225\\{\fontsize{5.2}{5.7}\selectfont (0.130--0.328)}} \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}l@{\hspace{0.70em}}l@{\hspace{0.70em}}c@{\hspace{0.70em}}c@{\hspace{0.70em}}c@{}}
\caption{Dataset-level Figure 4 low-data segmentation DSC scores.}\label{tab:fig4-low-data-segmentation-dataset}\\
\toprule
\textbf{Model variant} & \textbf{Training cases} & \multicolumn{1}{c}{\textbf{Trial 1 DSC}} & \multicolumn{1}{c}{\textbf{Trial 2 DSC}} & \multicolumn{1}{c}{\textbf{Trial 3 DSC}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endfirsthead
\caption[]{Dataset-level Figure 4 low-data segmentation DSC scores. (continued)}\\
\toprule
\textbf{Model variant} & \textbf{Training cases} & \multicolumn{1}{c}{\textbf{Trial 1 DSC}} & \multicolumn{1}{c}{\textbf{Trial 2 DSC}} & \multicolumn{1}{c}{\textbf{Trial 3 DSC}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endhead
\midrule
\multicolumn{5}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{Mama Mia}~\protect\cite{garrucho2025large}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.517 (0.491--0.544) & 0.624 (0.601--0.646) & 0.680 (0.660--0.699) \\*
 & 20 & 0.580 (0.557--0.606) & 0.612 (0.588--0.635) & 0.660 (0.637--0.682) \\*
 & 40 & 0.711 (0.691--0.731) & 0.748 (0.730--0.766) & 0.661 (0.636--0.686) \\*
 & 100 & 0.759 (0.740--0.777) & 0.775 (0.758--0.791) & 0.741 (0.722--0.759) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.481 (0.455--0.506) & 0.549 (0.524--0.573) & 0.609 (0.589--0.630) \\*
 & 20 & 0.534 (0.510--0.558) & 0.540 (0.517--0.562) & 0.648 (0.628--0.667) \\*
 & 40 & 0.668 (0.648--0.689) & 0.697 (0.678--0.714) & 0.620 (0.598--0.641) \\*
 & 100 & 0.749 (0.731--0.765) & 0.753 (0.736--0.769) & 0.722 (0.702--0.740) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.495 (0.468--0.521) & 0.621 (0.598--0.646) & 0.678 (0.659--0.699) \\*
 & 20 & 0.507 (0.478--0.534) & 0.537 (0.509--0.563) & 0.633 (0.610--0.655) \\*
 & 40 & 0.694 (0.669--0.716) & 0.678 (0.654--0.701) & 0.688 (0.666--0.709) \\*
 & 100 & 0.721 (0.700--0.743) & 0.756 (0.738--0.775) & 0.714 (0.692--0.734) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.402 (0.374--0.429) & 0.522 (0.495--0.546) & 0.679 (0.661--0.698) \\*
 & 20 & 0.476 (0.448--0.505) & 0.544 (0.519--0.572) & 0.595 (0.571--0.619) \\*
 & 40 & 0.652 (0.632--0.675) & 0.661 (0.638--0.685) & 0.591 (0.565--0.617) \\*
 & 100 & 0.742 (0.722--0.761) & 0.738 (0.717--0.759) & 0.698 (0.677--0.721) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.488 (0.460--0.516) & 0.617 (0.591--0.642) & 0.685 (0.663--0.706) \\*
 & 20 & 0.575 (0.547--0.601) & 0.589 (0.563--0.616) & 0.632 (0.605--0.656) \\*
 & 40 & 0.693 (0.670--0.714) & 0.698 (0.677--0.720) & 0.607 (0.581--0.633) \\*
 & 100 & 0.706 (0.682--0.728) & 0.733 (0.711--0.755) & 0.704 (0.682--0.725) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.503 (0.475--0.533) & 0.581 (0.556--0.605) & 0.618 (0.597--0.641) \\*
 & 20 & 0.460 (0.434--0.487) & 0.621 (0.598--0.643) & 0.646 (0.622--0.666) \\*
 & 40 & 0.678 (0.657--0.699) & 0.710 (0.692--0.728) & 0.653 (0.631--0.675) \\*
 & 100 & 0.750 (0.733--0.768) & 0.751 (0.733--0.768) & 0.725 (0.705--0.744) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.475 (0.449--0.501) & 0.486 (0.460--0.512) & 0.658 (0.638--0.678) \\*
 & 20 & 0.537 (0.510--0.560) & 0.596 (0.573--0.619) & 0.634 (0.612--0.655) \\*
 & 40 & 0.671 (0.651--0.691) & 0.669 (0.649--0.690) & 0.604 (0.582--0.625) \\*
 & 100 & 0.730 (0.710--0.748) & 0.732 (0.713--0.750) & 0.727 (0.708--0.746) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.363 (0.339--0.387) & 0.477 (0.455--0.501) & 0.520 (0.501--0.541) \\*
 & 20 & 0.496 (0.473--0.519) & 0.589 (0.568--0.609) & 0.626 (0.606--0.647) \\*
 & 40 & 0.665 (0.646--0.683) & 0.649 (0.632--0.669) & 0.619 (0.598--0.639) \\*
 & 100 & 0.719 (0.702--0.737) & 0.731 (0.713--0.748) & 0.704 (0.686--0.721) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.273 (0.252--0.293) & 0.488 (0.468--0.510) & 0.457 (0.436--0.479) \\*
 & 20 & 0.477 (0.457--0.497) & 0.502 (0.479--0.525) & 0.557 (0.537--0.576) \\*
 & 40 & 0.580 (0.558--0.600) & 0.598 (0.581--0.614) & 0.594 (0.576--0.612) \\*
 & 100 & 0.616 (0.600--0.632) & 0.641 (0.625--0.656) & 0.665 (0.649--0.681) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{CTSpine1K}~\protect\cite{deng2025ctspine1k}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.606 (0.586--0.624) & 0.422 (0.405--0.441) & 0.508 (0.494--0.523) \\*
 & 20 & 0.784 (0.759--0.805) & 0.545 (0.528--0.560) & 0.671 (0.639--0.698) \\*
 & 40 & 0.583 (0.567--0.599) & 0.444 (0.433--0.454) & 0.609 (0.591--0.627) \\*
 & 100 & 0.786 (0.747--0.820) & 0.815 (0.784--0.841) & 0.788 (0.752--0.817) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.574 (0.559--0.589) & 0.396 (0.381--0.410) & 0.493 (0.476--0.510) \\*
 & 20 & 0.711 (0.689--0.731) & 0.512 (0.497--0.526) & 0.575 (0.552--0.597) \\*
 & 40 & 0.539 (0.523--0.553) & 0.397 (0.388--0.406) & 0.588 (0.568--0.605) \\*
 & 100 & 0.698 (0.665--0.731) & 0.783 (0.753--0.806) & 0.688 (0.657--0.714) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.560 (0.536--0.586) & 0.427 (0.413--0.442) & 0.469 (0.448--0.490) \\*
 & 20 & 0.758 (0.731--0.783) & 0.550 (0.533--0.565) & 0.456 (0.443--0.471) \\*
 & 40 & 0.487 (0.471--0.504) & 0.466 (0.451--0.483) & 0.581 (0.562--0.600) \\*
 & 100 & 0.804 (0.781--0.826) & 0.810 (0.787--0.832) & 0.726 (0.704--0.748) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.592 (0.570--0.610) & 0.432 (0.415--0.451) & 0.473 (0.454--0.492) \\*
 & 20 & 0.770 (0.747--0.789) & 0.529 (0.513--0.546) & 0.619 (0.586--0.650) \\*
 & 40 & 0.598 (0.579--0.615) & 0.541 (0.526--0.557) & 0.600 (0.585--0.615) \\*
 & 100 & 0.819 (0.797--0.843) & 0.824 (0.799--0.844) & 0.811 (0.787--0.832) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.503 (0.483--0.521) & 0.376 (0.364--0.389) & 0.426 (0.412--0.441) \\*
 & 20 & 0.566 (0.549--0.584) & 0.430 (0.416--0.443) & 0.380 (0.370--0.390) \\*
 & 40 & 0.425 (0.415--0.438) & 0.373 (0.364--0.381) & 0.507 (0.485--0.526) \\*
 & 100 & 0.684 (0.657--0.706) & 0.652 (0.626--0.676) & 0.402 (0.393--0.412) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.546 (0.528--0.562) & 0.397 (0.383--0.412) & 0.406 (0.391--0.422) \\*
 & 20 & 0.719 (0.696--0.741) & 0.510 (0.497--0.523) & 0.559 (0.525--0.589) \\*
 & 40 & 0.554 (0.536--0.570) & 0.495 (0.481--0.509) & 0.577 (0.562--0.592) \\*
 & 100 & 0.789 (0.767--0.810) & 0.791 (0.768--0.813) & 0.747 (0.728--0.769) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.440 (0.425--0.457) & 0.344 (0.330--0.358) & 0.320 (0.311--0.330) \\*
 & 20 & 0.659 (0.635--0.682) & 0.436 (0.420--0.453) & 0.455 (0.427--0.483) \\*
 & 40 & 0.467 (0.450--0.484) & 0.361 (0.353--0.369) & 0.491 (0.472--0.509) \\*
 & 100 & 0.614 (0.594--0.633) & 0.669 (0.649--0.687) & 0.466 (0.455--0.478) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.425 (0.402--0.448) & 0.291 (0.275--0.307) & 0.294 (0.282--0.308) \\*
 & 20 & 0.591 (0.560--0.620) & 0.388 (0.366--0.407) & 0.515 (0.477--0.546) \\*
 & 40 & 0.454 (0.431--0.479) & 0.423 (0.406--0.439) & 0.455 (0.434--0.479) \\*
 & 100 & 0.648 (0.627--0.669) & 0.645 (0.624--0.662) & 0.560 (0.541--0.579) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.340 (0.329--0.351) & 0.313 (0.303--0.324) & 0.284 (0.272--0.296) \\*
 & 20 & 0.367 (0.355--0.378) & 0.333 (0.325--0.342) & 0.297 (0.289--0.305) \\*
 & 40 & 0.343 (0.334--0.353) & 0.287 (0.280--0.294) & 0.373 (0.362--0.383) \\*
 & 100 & 0.360 (0.353--0.368) & 0.403 (0.393--0.412) & 0.372 (0.364--0.381) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{HNTSMRG24}~\protect\cite{wahid2024hntsmrg}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.263 (0.230--0.298) & 0.285 (0.252--0.320) & 0.129 (0.102--0.160) \\*
 & 20 & 0.391 (0.348--0.432) & 0.352 (0.311--0.395) & 0.471 (0.430--0.513) \\*
 & 40 & 0.474 (0.438--0.510) & 0.454 (0.413--0.497) & 0.477 (0.436--0.519) \\*
 & 100 & 0.583 (0.544--0.625) & 0.563 (0.520--0.608) & 0.585 (0.546--0.623) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.299 (0.262--0.339) & 0.301 (0.270--0.335) & 0.145 (0.118--0.175) \\*
 & 20 & 0.424 (0.389--0.462) & 0.381 (0.344--0.421) & 0.463 (0.426--0.500) \\*
 & 40 & 0.463 (0.426--0.500) & 0.474 (0.433--0.511) & 0.481 (0.441--0.519) \\*
 & 100 & 0.570 (0.528--0.610) & 0.588 (0.551--0.625) & 0.583 (0.545--0.621) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.307 (0.268--0.347) & 0.281 (0.246--0.316) & 0.000 (0.000--0.000) \\*
 & 20 & 0.389 (0.348--0.430) & 0.359 (0.321--0.402) & 0.455 (0.414--0.493) \\*
 & 40 & 0.473 (0.433--0.515) & 0.463 (0.418--0.506) & 0.475 (0.436--0.514) \\*
 & 100 & 0.575 (0.535--0.615) & 0.575 (0.534--0.612) & 0.573 (0.535--0.614) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.269 (0.231--0.308) & 0.214 (0.183--0.245) & 0.119 (0.092--0.148) \\*
 & 20 & 0.340 (0.302--0.379) & 0.298 (0.260--0.337) & 0.424 (0.385--0.461) \\*
 & 40 & 0.421 (0.385--0.458) & 0.433 (0.393--0.475) & 0.416 (0.379--0.454) \\*
 & 100 & 0.577 (0.542--0.618) & 0.579 (0.541--0.617) & 0.563 (0.524--0.604) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.311 (0.271--0.349) & 0.276 (0.239--0.313) & 0.167 (0.135--0.200) \\*
 & 20 & 0.421 (0.376--0.465) & 0.382 (0.341--0.423) & 0.460 (0.419--0.502) \\*
 & 40 & 0.473 (0.432--0.512) & 0.480 (0.437--0.523) & 0.459 (0.421--0.495) \\*
 & 100 & 0.565 (0.525--0.605) & 0.554 (0.516--0.593) & 0.562 (0.522--0.603) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.270 (0.232--0.309) & 0.283 (0.254--0.312) & 0.162 (0.130--0.196) \\*
 & 20 & 0.408 (0.370--0.446) & 0.361 (0.321--0.399) & 0.454 (0.414--0.490) \\*
 & 40 & 0.484 (0.444--0.523) & 0.454 (0.415--0.498) & 0.453 (0.417--0.490) \\*
 & 100 & 0.541 (0.505--0.582) & 0.570 (0.534--0.610) & 0.552 (0.511--0.590) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.296 (0.258--0.334) & 0.285 (0.255--0.319) & 0.139 (0.110--0.169) \\*
 & 20 & 0.389 (0.352--0.426) & 0.362 (0.328--0.399) & 0.431 (0.395--0.467) \\*
 & 40 & 0.484 (0.448--0.523) & 0.430 (0.388--0.470) & 0.438 (0.402--0.473) \\*
 & 100 & 0.562 (0.522--0.599) & 0.550 (0.515--0.591) & 0.545 (0.507--0.582) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.220 (0.188--0.257) & 0.227 (0.194--0.257) & 0.127 (0.100--0.156) \\*
 & 20 & 0.372 (0.330--0.411) & 0.320 (0.279--0.358) & 0.391 (0.352--0.429) \\*
 & 40 & 0.451 (0.412--0.491) & 0.429 (0.389--0.467) & 0.433 (0.392--0.470) \\*
 & 100 & 0.526 (0.486--0.566) & 0.539 (0.500--0.577) & 0.538 (0.497--0.578) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.326 (0.296--0.357) & 0.286 (0.259--0.319) & 0.147 (0.125--0.172) \\*
 & 20 & 0.353 (0.323--0.386) & 0.345 (0.313--0.377) & 0.413 (0.381--0.446) \\*
 & 40 & 0.399 (0.364--0.434) & 0.415 (0.380--0.449) & 0.386 (0.352--0.420) \\*
 & 100 & 0.504 (0.466--0.542) & 0.499 (0.462--0.534) & 0.479 (0.442--0.516) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{KiTS}~\protect\cite{heller2023kits21}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.685 (0.638--0.729) & 0.645 (0.598--0.690) & 0.554 (0.509--0.599) \\*
 & 20 & 0.792 (0.758--0.827) & 0.753 (0.711--0.791) & 0.768 (0.724--0.808) \\*
 & 40 & 0.835 (0.806--0.865) & 0.824 (0.791--0.854) & 0.844 (0.812--0.872) \\*
 & 100 & 0.849 (0.817--0.880) & 0.859 (0.828--0.884) & 0.836 (0.799--0.868) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.556 (0.519--0.593) & 0.593 (0.550--0.637) & 0.535 (0.492--0.583) \\*
 & 20 & 0.768 (0.729--0.804) & 0.718 (0.677--0.762) & 0.707 (0.665--0.750) \\*
 & 40 & 0.821 (0.788--0.850) & 0.799 (0.765--0.831) & 0.807 (0.774--0.838) \\*
 & 100 & 0.841 (0.810--0.870) & 0.844 (0.814--0.872) & 0.828 (0.797--0.858) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.555 (0.526--0.584) & 0.567 (0.523--0.611) & 0.503 (0.453--0.550) \\*
 & 20 & 0.733 (0.686--0.777) & 0.706 (0.662--0.750) & 0.741 (0.695--0.785) \\*
 & 40 & 0.804 (0.767--0.834) & 0.798 (0.765--0.829) & 0.804 (0.766--0.837) \\*
 & 100 & 0.853 (0.824--0.878) & 0.838 (0.809--0.866) & 0.815 (0.779--0.847) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.623 (0.578--0.666) & 0.594 (0.547--0.640) & 0.491 (0.446--0.532) \\*
 & 20 & 0.731 (0.685--0.772) & 0.707 (0.664--0.753) & 0.724 (0.678--0.768) \\*
 & 40 & 0.788 (0.746--0.827) & 0.774 (0.729--0.815) & 0.796 (0.761--0.830) \\*
 & 100 & 0.855 (0.821--0.885) & 0.840 (0.808--0.871) & 0.850 (0.819--0.879) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.504 (0.478--0.532) & 0.505 (0.463--0.548) & 0.487 (0.441--0.534) \\*
 & 20 & 0.661 (0.612--0.711) & 0.610 (0.567--0.655) & 0.649 (0.599--0.698) \\*
 & 40 & 0.779 (0.741--0.819) & 0.771 (0.732--0.809) & 0.799 (0.763--0.835) \\*
 & 100 & 0.793 (0.750--0.835) & 0.832 (0.798--0.865) & 0.800 (0.764--0.834) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.531 (0.487--0.571) & 0.600 (0.552--0.646) & 0.505 (0.463--0.548) \\*
 & 20 & 0.755 (0.715--0.791) & 0.744 (0.706--0.782) & 0.707 (0.663--0.749) \\*
 & 40 & 0.824 (0.789--0.855) & 0.800 (0.763--0.836) & 0.807 (0.774--0.841) \\*
 & 100 & 0.860 (0.832--0.887) & 0.852 (0.824--0.879) & 0.834 (0.798--0.867) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.624 (0.582--0.670) & 0.639 (0.596--0.682) & 0.566 (0.524--0.609) \\*
 & 20 & 0.770 (0.730--0.810) & 0.744 (0.702--0.780) & 0.743 (0.701--0.781) \\*
 & 40 & 0.820 (0.786--0.853) & 0.808 (0.773--0.841) & 0.828 (0.793--0.859) \\*
 & 100 & 0.851 (0.824--0.878) & 0.841 (0.810--0.869) & 0.831 (0.803--0.863) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.458 (0.432--0.486) & 0.441 (0.399--0.484) & 0.461 (0.418--0.504) \\*
 & 20 & 0.636 (0.594--0.678) & 0.577 (0.535--0.619) & 0.579 (0.534--0.626) \\*
 & 40 & 0.695 (0.657--0.735) & 0.673 (0.627--0.717) & 0.714 (0.674--0.751) \\*
 & 100 & 0.778 (0.744--0.812) & 0.773 (0.733--0.809) & 0.792 (0.759--0.823) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.423 (0.385--0.458) & 0.479 (0.443--0.516) & 0.357 (0.323--0.393) \\*
 & 20 & 0.582 (0.542--0.621) & 0.518 (0.480--0.559) & 0.487 (0.450--0.522) \\*
 & 40 & 0.645 (0.604--0.688) & 0.634 (0.594--0.672) & 0.613 (0.572--0.655) \\*
 & 100 & 0.682 (0.636--0.722) & 0.685 (0.647--0.724) & 0.656 (0.615--0.698) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{AMOS}~\protect\cite{ji2022amos}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.771 (0.740--0.800) & 0.798 (0.772--0.821) & 0.697 (0.635--0.757) \\*
 & 20 & 0.840 (0.819--0.860) & 0.844 (0.823--0.863) & 0.846 (0.830--0.861) \\*
 & 40 & 0.864 (0.846--0.880) & 0.873 (0.858--0.887) & 0.869 (0.853--0.883) \\*
 & 100 & 0.883 (0.868--0.897) & 0.880 (0.865--0.893) & 0.886 (0.871--0.899) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.743 (0.715--0.773) & 0.774 (0.744--0.800) & 0.686 (0.617--0.745) \\*
 & 20 & 0.830 (0.809--0.849) & 0.835 (0.813--0.854) & 0.834 (0.817--0.851) \\*
 & 40 & 0.857 (0.839--0.873) & 0.866 (0.852--0.880) & 0.862 (0.845--0.877) \\*
 & 100 & 0.879 (0.866--0.892) & 0.882 (0.867--0.896) & 0.880 (0.863--0.894) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.740 (0.700--0.776) & 0.771 (0.733--0.807) & 0.701 (0.638--0.761) \\*
 & 20 & 0.809 (0.787--0.830) & 0.828 (0.795--0.857) & 0.841 (0.824--0.858) \\*
 & 40 & 0.857 (0.846--0.868) & 0.869 (0.854--0.883) & 0.859 (0.839--0.875) \\*
 & 100 & 0.874 (0.863--0.885) & 0.885 (0.871--0.897) & 0.884 (0.869--0.897) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.744 (0.719--0.768) & 0.770 (0.735--0.802) & 0.699 (0.635--0.761) \\*
 & 20 & 0.823 (0.803--0.839) & 0.832 (0.804--0.858) & 0.839 (0.820--0.857) \\*
 & 40 & 0.859 (0.847--0.870) & 0.871 (0.855--0.887) & 0.869 (0.853--0.885) \\*
 & 100 & 0.879 (0.869--0.889) & 0.885 (0.870--0.898) & 0.884 (0.867--0.897) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.738 (0.714--0.761) & 0.758 (0.724--0.792) & 0.688 (0.624--0.749) \\*
 & 20 & 0.812 (0.794--0.830) & 0.833 (0.812--0.853) & 0.825 (0.807--0.844) \\*
 & 40 & 0.852 (0.840--0.864) & 0.866 (0.849--0.881) & 0.853 (0.836--0.869) \\*
 & 100 & 0.873 (0.863--0.883) & 0.881 (0.865--0.894) & 0.879 (0.863--0.892) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.702 (0.679--0.726) & 0.728 (0.692--0.761) & 0.670 (0.608--0.728) \\*
 & 20 & 0.796 (0.775--0.816) & 0.820 (0.792--0.848) & 0.818 (0.798--0.835) \\*
 & 40 & 0.842 (0.829--0.855) & 0.862 (0.845--0.876) & 0.852 (0.833--0.868) \\*
 & 100 & 0.872 (0.855--0.886) & 0.873 (0.856--0.888) & 0.875 (0.860--0.890) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.712 (0.684--0.741) & 0.733 (0.687--0.775) & 0.692 (0.625--0.752) \\*
 & 20 & 0.786 (0.761--0.808) & 0.800 (0.763--0.838) & 0.814 (0.789--0.836) \\*
 & 40 & 0.843 (0.830--0.856) & 0.853 (0.834--0.870) & 0.843 (0.821--0.862) \\*
 & 100 & 0.863 (0.850--0.874) & 0.869 (0.855--0.884) & 0.866 (0.848--0.880) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.619 (0.587--0.652) & 0.635 (0.584--0.681) & 0.619 (0.556--0.680) \\*
 & 20 & 0.725 (0.698--0.752) & 0.737 (0.692--0.776) & 0.754 (0.729--0.780) \\*
 & 40 & 0.796 (0.779--0.811) & 0.816 (0.793--0.837) & 0.798 (0.767--0.825) \\*
 & 100 & 0.840 (0.826--0.854) & 0.846 (0.826--0.864) & 0.837 (0.812--0.861) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.599 (0.575--0.624) & 0.607 (0.583--0.630) & 0.567 (0.528--0.605) \\*
 & 20 & 0.605 (0.583--0.625) & 0.605 (0.585--0.623) & 0.607 (0.588--0.622) \\*
 & 40 & 0.665 (0.650--0.679) & 0.682 (0.667--0.698) & 0.678 (0.662--0.694) \\*
 & 100 & 0.689 (0.676--0.702) & 0.693 (0.679--0.707) & 0.698 (0.684--0.712) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{5}{@{}l}{\textbf{BraTS2024 Glioma}~\protect\cite{verdier2024bratsgli}}\\*
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 10 & 0.419 (0.405--0.433) & 0.458 (0.443--0.473) & 0.528 (0.512--0.544) \\*
 & 20 & 0.552 (0.537--0.566) & 0.562 (0.548--0.578) & 0.490 (0.479--0.502) \\*
 & 40 & 0.609 (0.592--0.625) & 0.601 (0.586--0.614) & 0.591 (0.576--0.604) \\*
 & 100 & 0.668 (0.653--0.683) & 0.674 (0.657--0.688) & 0.650 (0.634--0.664) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 10 & 0.390 (0.378--0.404) & 0.452 (0.439--0.466) & 0.477 (0.463--0.491) \\*
 & 20 & 0.507 (0.491--0.521) & 0.532 (0.518--0.548) & 0.480 (0.467--0.492) \\*
 & 40 & 0.594 (0.579--0.608) & 0.568 (0.554--0.583) & 0.555 (0.541--0.568) \\*
 & 100 & 0.643 (0.628--0.660) & 0.649 (0.633--0.663) & 0.619 (0.606--0.633) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 10 & 0.449 (0.434--0.464) & 0.483 (0.466--0.498) & 0.526 (0.510--0.542) \\*
 & 20 & 0.558 (0.542--0.573) & 0.572 (0.556--0.590) & 0.505 (0.492--0.516) \\*
 & 40 & 0.622 (0.606--0.638) & 0.604 (0.589--0.620) & 0.600 (0.584--0.615) \\*
 & 100 & 0.671 (0.656--0.686) & 0.670 (0.655--0.686) & 0.661 (0.645--0.676) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 10 & 0.436 (0.423--0.451) & 0.477 (0.462--0.491) & 0.517 (0.504--0.531) \\*
 & 20 & 0.540 (0.526--0.556) & 0.562 (0.547--0.576) & 0.476 (0.464--0.487) \\*
 & 40 & 0.610 (0.595--0.625) & 0.597 (0.582--0.613) & 0.585 (0.571--0.600) \\*
 & 100 & 0.662 (0.646--0.678) & 0.669 (0.653--0.685) & 0.646 (0.631--0.661) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 10 & 0.456 (0.439--0.472) & 0.507 (0.491--0.525) & 0.513 (0.495--0.531) \\*
 & 20 & 0.545 (0.529--0.561) & 0.560 (0.544--0.574) & 0.490 (0.478--0.502) \\*
 & 40 & 0.603 (0.586--0.620) & 0.599 (0.584--0.613) & 0.594 (0.578--0.608) \\*
 & 100 & 0.667 (0.651--0.683) & 0.665 (0.649--0.680) & 0.654 (0.640--0.670) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 10 & 0.444 (0.431--0.457) & 0.495 (0.481--0.510) & 0.533 (0.518--0.546) \\*
 & 20 & 0.559 (0.543--0.574) & 0.578 (0.562--0.593) & 0.496 (0.485--0.508) \\*
 & 40 & 0.615 (0.600--0.630) & 0.597 (0.581--0.611) & 0.599 (0.585--0.613) \\*
 & 100 & 0.664 (0.647--0.678) & 0.663 (0.647--0.678) & 0.652 (0.638--0.667) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 10 & 0.421 (0.409--0.434) & 0.489 (0.475--0.503) & 0.508 (0.494--0.522) \\*
 & 20 & 0.520 (0.505--0.535) & 0.541 (0.526--0.556) & 0.483 (0.472--0.494) \\*
 & 40 & 0.614 (0.599--0.630) & 0.595 (0.579--0.611) & 0.568 (0.554--0.583) \\*
 & 100 & 0.657 (0.641--0.673) & 0.659 (0.643--0.673) & 0.641 (0.626--0.656) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 10 & 0.389 (0.376--0.401) & 0.456 (0.443--0.468) & 0.486 (0.472--0.499) \\*
 & 20 & 0.511 (0.497--0.525) & 0.521 (0.507--0.535) & 0.462 (0.450--0.473) \\*
 & 40 & 0.586 (0.571--0.601) & 0.565 (0.550--0.580) & 0.546 (0.532--0.559) \\*
 & 100 & 0.640 (0.625--0.657) & 0.641 (0.627--0.656) & 0.611 (0.597--0.623) \\
\addlinespace[0.06em]
\multicolumn{5}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 10 & 0.249 (0.238--0.259) & 0.195 (0.183--0.209) & 0.303 (0.292--0.316) \\*
 & 20 & 0.281 (0.268--0.293) & 0.201 (0.188--0.216) & 0.238 (0.228--0.247) \\*
 & 40 & 0.212 (0.197--0.227) & 0.232 (0.218--0.248) & 0.181 (0.177--0.184) \\*
 & 100 & 0.297 (0.284--0.310) & 0.313 (0.301--0.325) & 0.269 (0.255--0.283) \\
\addlinespace[0.06em]
\end{longtable}
\begin{tabular}{@{}l@{\hspace{0.18em}}c@{\hspace{0.18em}}c@{\hspace{0.18em}}c@{\hspace{0.18em}}c@{}}
\toprule
\textbf{Model variant} & \multicolumn{1}{c}{\makecell[c]{\textbf{DSC}\\\textbf{150 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{DSC}\\\textbf{1000 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{NSD}\\\textbf{150 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{NSD}\\\textbf{1000 ep}}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} \\
\midrule
\Name{cnn} & \makecell[c]{0.709\\{\fontsize{5.4}{5.9}\selectfont (0.700--0.719)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.170}} & \makecell[c]{0.715\\{\fontsize{5.4}{5.9}\selectfont (0.705--0.724)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.165}} & \makecell[c]{0.629\\{\fontsize{5.4}{5.9}\selectfont (0.621--0.638)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.197}} & \makecell[c]{0.640\\{\fontsize{5.4}{5.9}\selectfont (0.631--0.648)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.194}} \\
\Name{cnn} (scratch) & \makecell[c]{0.653\\{\fontsize{5.4}{5.9}\selectfont (0.644--0.662)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.206}} & \makecell[c]{0.683\\{\fontsize{5.4}{5.9}\selectfont (0.673--0.692)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.188}} & \makecell[c]{0.566\\{\fontsize{5.4}{5.9}\selectfont (0.559--0.574)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.231}} & \makecell[c]{0.606\\{\fontsize{5.4}{5.9}\selectfont (0.598--0.614)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.220}} \\
nnU-Net~\protect\cite{isensee2021nnu} & \makecell[c]{0.656\\{\fontsize{5.4}{5.9}\selectfont (0.648--0.664)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.204}} & \makecell[c]{0.696\\{\fontsize{5.4}{5.9}\selectfont (0.687--0.705)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.184}} & \makecell[c]{0.568\\{\fontsize{5.4}{5.9}\selectfont (0.561--0.575)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.229}} & \makecell[c]{0.621\\{\fontsize{5.4}{5.9}\selectfont (0.614--0.629)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.209}} \\
CTFM~\protect\cite{pai2025vision} & \makecell[c]{0.690\\{\fontsize{5.4}{5.9}\selectfont (0.681--0.699)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.185}} & \makecell[c]{0.685\\{\fontsize{5.4}{5.9}\selectfont (0.677--0.695)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.196}} & \makecell[c]{0.608\\{\fontsize{5.4}{5.9}\selectfont (0.600--0.617)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.217}} & \makecell[c]{0.611\\{\fontsize{5.4}{5.9}\selectfont (0.603--0.619)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.228}} \\
VISTA3D~\protect\cite{he2025vista3d} & \makecell[c]{0.693\\{\fontsize{5.4}{5.9}\selectfont (0.684--0.702)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.175}} & \makecell[c]{0.665\\{\fontsize{5.4}{5.9}\selectfont (0.653--0.678)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.187}} & \makecell[c]{0.615\\{\fontsize{5.4}{5.9}\selectfont (0.606--0.623)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.209}} & \makecell[c]{0.594\\{\fontsize{5.4}{5.9}\selectfont (0.584--0.604)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.217}} \\
MISFM~\protect\cite{wang2023mis} & \makecell[c]{0.687\\{\fontsize{5.4}{5.9}\selectfont (0.678--0.697)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.183}} & \makecell[c]{0.665\\{\fontsize{5.4}{5.9}\selectfont (0.655--0.675)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.207}} & \makecell[c]{0.611\\{\fontsize{5.4}{5.9}\selectfont (0.603--0.619)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.216}} & \makecell[c]{0.594\\{\fontsize{5.4}{5.9}\selectfont (0.585--0.602)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.234}} \\
MERLIN~\protect\cite{Blankemeier2026} & \makecell[c]{0.696\\{\fontsize{5.4}{5.9}\selectfont (0.686--0.705)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.174}} & \makecell[c]{0.680\\{\fontsize{5.4}{5.9}\selectfont (0.671--0.688)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.191}} & \makecell[c]{0.617\\{\fontsize{5.4}{5.9}\selectfont (0.609--0.626)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.204}} & \makecell[c]{0.606\\{\fontsize{5.4}{5.9}\selectfont (0.599--0.614)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.219}} \\
VOCO~\protect\cite{wu2024voco} & \makecell[c]{0.672\\{\fontsize{5.4}{5.9}\selectfont (0.664--0.682)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.190}} & \makecell[c]{0.661\\{\fontsize{5.4}{5.9}\selectfont (0.651--0.671)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.216}} & \makecell[c]{0.595\\{\fontsize{5.4}{5.9}\selectfont (0.587--0.603)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.219}} & \makecell[c]{0.592\\{\fontsize{5.4}{5.9}\selectfont (0.584--0.600)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.237}} \\
\Name{vit} & \makecell[c]{0.683\\{\fontsize{5.4}{5.9}\selectfont (0.673--0.693)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.200}} & \makecell[c]{0.674\\{\fontsize{5.4}{5.9}\selectfont (0.665--0.684)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.195}} & \makecell[c]{0.603\\{\fontsize{5.4}{5.9}\selectfont (0.594--0.610)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.223}} & \makecell[c]{0.601\\{\fontsize{5.4}{5.9}\selectfont (0.593--0.609)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.223}} \\
CURIA~\protect\cite{dancette2025curia} & \makecell[c]{0.584\\{\fontsize{5.4}{5.9}\selectfont (0.576--0.593)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.240}} & \makecell[c]{0.637\\{\fontsize{5.4}{5.9}\selectfont (0.629--0.645)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.198}} & \makecell[c]{0.475\\{\fontsize{5.4}{5.9}\selectfont (0.468--0.481)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.243}} & \makecell[c]{0.545\\{\fontsize{5.4}{5.9}\selectfont (0.538--0.553)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.217}} \\
SwinUNETR~\protect\cite{tang2022self} & \makecell[c]{0.643\\{\fontsize{5.4}{5.9}\selectfont (0.633--0.652)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.211}} & \makecell[c]{0.618\\{\fontsize{5.4}{5.9}\selectfont (0.609--0.628)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.238}} & \makecell[c]{0.562\\{\fontsize{5.4}{5.9}\selectfont (0.555--0.570)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.243}} & \makecell[c]{0.549\\{\fontsize{5.4}{5.9}\selectfont (0.541--0.558)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.260}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{0.15em}}c@{\hspace{0.15em}}c@{\hspace{0.15em}}c@{\hspace{0.15em}}c@{}}
\toprule
\textbf{Model variant} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUROC}\\\textbf{20 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUROC}\\\textbf{100 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUPRC}\\\textbf{20 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUPRC}\\\textbf{100 ep}}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{Mean}\\\textbf{(95\% CI)}\\\textbf{SD}}} \\
\midrule
\Name{vit} & \makecell[c]{0.699\\{\fontsize{5.4}{5.9}\selectfont (0.683--0.716)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.039}} & \makecell[c]{0.748\\{\fontsize{5.4}{5.9}\selectfont (0.731--0.765)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.064}} & \makecell[c]{0.439\\{\fontsize{5.4}{5.9}\selectfont (0.420--0.470)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.118}} & \makecell[c]{0.496\\{\fontsize{5.4}{5.9}\selectfont (0.479--0.526)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.115}} \\
\Name{vit} (scratch) & \makecell[c]{0.624\\{\fontsize{5.4}{5.9}\selectfont (0.606--0.642)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.055}} & \makecell[c]{0.665\\{\fontsize{5.4}{5.9}\selectfont (0.648--0.683)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.073}} & \makecell[c]{0.351\\{\fontsize{5.4}{5.9}\selectfont (0.340--0.378)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.130}} & \makecell[c]{0.394\\{\fontsize{5.4}{5.9}\selectfont (0.379--0.422)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.117}} \\
CTFM~\protect\cite{pai2025vision} & \makecell[c]{0.718\\{\fontsize{5.4}{5.9}\selectfont (0.701--0.736)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.086}} & \makecell[c]{0.749\\{\fontsize{5.4}{5.9}\selectfont (0.732--0.765)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.088}} & \makecell[c]{0.462\\{\fontsize{5.4}{5.9}\selectfont (0.448--0.493)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.123}} & \makecell[c]{0.499\\{\fontsize{5.4}{5.9}\selectfont (0.482--0.531)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.124}} \\
CURIA~\protect\cite{dancette2025curia} & \makecell[c]{0.734\\{\fontsize{5.4}{5.9}\selectfont (0.720--0.749)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.072}} & \makecell[c]{0.739\\{\fontsize{5.4}{5.9}\selectfont (0.723--0.756)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.075}} & \makecell[c]{0.470\\{\fontsize{5.4}{5.9}\selectfont (0.455--0.502)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.108}} & \makecell[c]{0.478\\{\fontsize{5.4}{5.9}\selectfont (0.462--0.511)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.118}} \\
VISTA3D~\protect\cite{he2025vista3d} & \makecell[c]{0.725\\{\fontsize{5.4}{5.9}\selectfont (0.709--0.742)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.077}} & \makecell[c]{0.744\\{\fontsize{5.4}{5.9}\selectfont (0.727--0.761)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.110}} & \makecell[c]{0.463\\{\fontsize{5.4}{5.9}\selectfont (0.449--0.494)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.131}} & \makecell[c]{0.498\\{\fontsize{5.4}{5.9}\selectfont (0.484--0.524)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.148}} \\
MERLIN~\protect\cite{Blankemeier2026} & \makecell[c]{0.671\\{\fontsize{5.4}{5.9}\selectfont (0.653--0.687)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.080}} & \makecell[c]{0.696\\{\fontsize{5.4}{5.9}\selectfont (0.680--0.713)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.092}} & \makecell[c]{0.403\\{\fontsize{5.4}{5.9}\selectfont (0.390--0.430)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.101}} & \makecell[c]{0.429\\{\fontsize{5.4}{5.9}\selectfont (0.416--0.456)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.103}} \\
VOCO~\protect\cite{wu2024voco} & \makecell[c]{0.692\\{\fontsize{5.4}{5.9}\selectfont (0.675--0.708)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.053}} & \makecell[c]{0.678\\{\fontsize{5.4}{5.9}\selectfont (0.662--0.695)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.088}} & \makecell[c]{0.399\\{\fontsize{5.4}{5.9}\selectfont (0.387--0.428)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.133}} & \makecell[c]{0.407\\{\fontsize{5.4}{5.9}\selectfont (0.391--0.438)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.127}} \\
\Name{cnn} & \makecell[c]{0.636\\{\fontsize{5.4}{5.9}\selectfont (0.620--0.653)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.060}} & \makecell[c]{0.681\\{\fontsize{5.4}{5.9}\selectfont (0.665--0.699)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.081}} & \makecell[c]{0.364\\{\fontsize{5.4}{5.9}\selectfont (0.353--0.390)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.136}} & \makecell[c]{0.409\\{\fontsize{5.4}{5.9}\selectfont (0.392--0.438)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.118}} \\
SwinUNETR~\protect\cite{tang2022self} & \makecell[c]{0.663\\{\fontsize{5.4}{5.9}\selectfont (0.645--0.680)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.056}} & \makecell[c]{0.686\\{\fontsize{5.4}{5.9}\selectfont (0.667--0.704)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.089}} & \makecell[c]{0.377\\{\fontsize{5.4}{5.9}\selectfont (0.365--0.404)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.127}} & \makecell[c]{0.426\\{\fontsize{5.4}{5.9}\selectfont (0.410--0.457)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.122}} \\
MISFM~\protect\cite{wang2023mis} & \makecell[c]{0.500\\{\fontsize{5.4}{5.9}\selectfont (0.500--0.500)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.000}} & \makecell[c]{0.500\\{\fontsize{5.4}{5.9}\selectfont (0.500--0.500)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.000}} & \makecell[c]{0.258\\{\fontsize{5.4}{5.9}\selectfont (0.248--0.267)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.108}} & \makecell[c]{0.258\\{\fontsize{5.4}{5.9}\selectfont (0.249--0.268)}\\{\fontsize{5.2}{5.7}\selectfont SD 0.108}} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}l@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{\hspace{0.20em}}c@{}}
\toprule
\textbf{Comparator} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUROC}\\\textbf{20 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUROC}\\\textbf{100 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUPRC}\\\textbf{20 ep}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{AUPRC}\\\textbf{100 ep}}} \\
\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
 & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} & \multicolumn{1}{c}{\makecell[c]{\textbf{\(\Delta\)}\\\textbf{(95\% CI)}}} \\
\midrule
\Name{vit} & Reference & Reference & Reference & Reference \\
\Name{vit} (scratch) & \makecell[c]{0.075\\{\fontsize{5.3}{5.8}\selectfont (0.041 to 0.111)}} & \makecell[c]{0.082\\{\fontsize{5.3}{5.8}\selectfont (0.061 to 0.104)}} & \makecell[c]{0.088\\{\fontsize{5.3}{5.8}\selectfont (0.040 to 0.140)}} & \makecell[c]{0.102\\{\fontsize{5.3}{5.8}\selectfont (0.075 to 0.128)}} \\
CTFM~\protect\cite{pai2025vision} & \makecell[c]{-0.019\\{\fontsize{5.3}{5.8}\selectfont (-0.069 to 0.028)$^\dagger$}} & \makecell[c]{-0.001\\{\fontsize{5.3}{5.8}\selectfont (-0.035 to 0.027)$^\dagger$}} & \makecell[c]{-0.024\\{\fontsize{5.3}{5.8}\selectfont (-0.097 to 0.048)$^\dagger$}} & \makecell[c]{-0.003\\{\fontsize{5.3}{5.8}\selectfont (-0.069 to 0.044)$^\dagger$}} \\
CURIA~\protect\cite{dancette2025curia} & \makecell[c]{-0.035\\{\fontsize{5.3}{5.8}\selectfont (-0.080 to 0.003)$^\dagger$}} & \makecell[c]{0.009\\{\fontsize{5.3}{5.8}\selectfont (-0.012 to 0.030)$^\dagger$}} & \makecell[c]{-0.031\\{\fontsize{5.3}{5.8}\selectfont (-0.101 to 0.034)$^\dagger$}} & \makecell[c]{0.019\\{\fontsize{5.3}{5.8}\selectfont (-0.015 to 0.048)$^\dagger$}} \\
VISTA3D~\protect\cite{he2025vista3d} & \makecell[c]{-0.026\\{\fontsize{5.3}{5.8}\selectfont (-0.068 to 0.017)$^\dagger$}} & \makecell[c]{0.004\\{\fontsize{5.3}{5.8}\selectfont (-0.035 to 0.044)$^\dagger$}} & \makecell[c]{-0.024\\{\fontsize{5.3}{5.8}\selectfont (-0.093 to 0.044)$^\dagger$}} & \makecell[c]{-0.002\\{\fontsize{5.3}{5.8}\selectfont (-0.078 to 0.067)$^\dagger$}} \\
MERLIN~\protect\cite{Blankemeier2026} & \makecell[c]{0.028\\{\fontsize{5.3}{5.8}\selectfont (-0.028 to 0.084)$^\dagger$}} & \makecell[c]{0.051\\{\fontsize{5.3}{5.8}\selectfont (0.002 to 0.099)}} & \makecell[c]{0.036\\{\fontsize{5.3}{5.8}\selectfont (-0.039 to 0.108)$^\dagger$}} & \makecell[c]{0.068\\{\fontsize{5.3}{5.8}\selectfont (0.008 to 0.124)}} \\
VOCO~\protect\cite{wu2024voco} & \makecell[c]{0.007\\{\fontsize{5.3}{5.8}\selectfont (-0.018 to 0.027)$^\dagger$}} & \makecell[c]{0.070\\{\fontsize{5.3}{5.8}\selectfont (0.017 to 0.140)}} & \makecell[c]{0.040\\{\fontsize{5.3}{5.8}\selectfont (-0.008 to 0.084)$^\dagger$}} & \makecell[c]{0.089\\{\fontsize{5.3}{5.8}\selectfont (0.044 to 0.147)}} \\
\Name{cnn} & \makecell[c]{0.063\\{\fontsize{5.3}{5.8}\selectfont (0.019 to 0.102)}} & \makecell[c]{0.066\\{\fontsize{5.3}{5.8}\selectfont (0.023 to 0.115)}} & \makecell[c]{0.075\\{\fontsize{5.3}{5.8}\selectfont (0.024 to 0.125)}} & \makecell[c]{0.087\\{\fontsize{5.3}{5.8}\selectfont (0.052 to 0.124)}} \\
SwinUNETR~\protect\cite{tang2022self} & \makecell[c]{0.036\\{\fontsize{5.3}{5.8}\selectfont (0.008 to 0.066)}} & \makecell[c]{0.062\\{\fontsize{5.3}{5.8}\selectfont (0.044 to 0.080)}} & \makecell[c]{0.062\\{\fontsize{5.3}{5.8}\selectfont (0.021 to 0.102)}} & \makecell[c]{0.070\\{\fontsize{5.3}{5.8}\selectfont (0.054 to 0.086)}} \\
MISFM~\protect\cite{wang2023mis} & \makecell[c]{0.199\\{\fontsize{5.3}{5.8}\selectfont (0.176 to 0.226)}} & \makecell[c]{0.248\\{\fontsize{5.3}{5.8}\selectfont (0.206 to 0.288)}} & \makecell[c]{0.181\\{\fontsize{5.3}{5.8}\selectfont (0.159 to 0.203)}} & \makecell[c]{0.238\\{\fontsize{5.3}{5.8}\selectfont (0.203 to 0.279)}} \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}l@{\hspace{0.80em}}l@{\hspace{0.90em}}c@{\hspace{0.90em}}c@{}}
\caption{Dataset-level Figure 4 low-compute segmentation scores. Values are shown as mean and 95\% CI.}\label{tab:fig4-low-compute-segmentation-dataset}\\
\toprule
\textbf{Model variant} & \textbf{Schedule} & \multicolumn{1}{c}{\textbf{DSC}} & \multicolumn{1}{c}{\textbf{NSD}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endfirsthead
\caption[]{Dataset-level Figure 4 low-compute segmentation scores. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model variant} & \textbf{Schedule} & \multicolumn{1}{c}{\textbf{DSC}} & \multicolumn{1}{c}{\textbf{NSD}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endhead
\midrule
\multicolumn{4}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Brain~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.735 (0.718--0.752) & 0.779 (0.761--0.797) \\*
 & 1000 epochs & 0.735 (0.717--0.751) & 0.781 (0.762--0.800) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.729 (0.710--0.746) & 0.770 (0.750--0.789) \\*
 & 1000 epochs & 0.729 (0.711--0.746) & 0.777 (0.758--0.795) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.734 (0.716--0.752) & 0.772 (0.753--0.789) \\*
 & 1000 epochs & 0.739 (0.721--0.755) & 0.782 (0.763--0.801) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.734 (0.715--0.751) & 0.771 (0.751--0.789) \\*
 & 1000 epochs & 0.731 (0.711--0.747) & 0.774 (0.754--0.793) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.734 (0.716--0.752) & 0.774 (0.754--0.793) \\*
 & 1000 epochs & 0.736 (0.717--0.752) & 0.778 (0.758--0.796) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.737 (0.719--0.755) & 0.775 (0.758--0.793) \\*
 & 1000 epochs & 0.737 (0.719--0.753) & 0.781 (0.764--0.799) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.734 (0.716--0.751) & 0.771 (0.751--0.789) \\*
 & 1000 epochs & 0.727 (0.707--0.744) & 0.769 (0.748--0.789) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.736 (0.719--0.753) & 0.780 (0.761--0.797) \\*
 & 1000 epochs & 0.733 (0.715--0.749) & 0.779 (0.760--0.798) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.727 (0.711--0.744) & 0.771 (0.754--0.788) \\*
 & 1000 epochs & 0.728 (0.709--0.745) & 0.776 (0.758--0.793) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.681 (0.662--0.699) & 0.702 (0.683--0.718) \\*
 & 1000 epochs & 0.703 (0.685--0.721) & 0.737 (0.719--0.756) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.730 (0.711--0.748) & 0.775 (0.755--0.793) \\*
 & 1000 epochs & 0.729 (0.710--0.746) & 0.774 (0.754--0.791) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Heart~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.923 (0.914--0.930) & 0.580 (0.557--0.600) \\*
 & 1000 epochs & 0.930 (0.922--0.936) & 0.599 (0.568--0.624) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.928 (0.919--0.934) & 0.596 (0.569--0.617) \\*
 & 1000 epochs & 0.926 (0.917--0.934) & 0.595 (0.570--0.620) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.925 (0.911--0.934) & 0.598 (0.569--0.621) \\*
 & 1000 epochs & 0.927 (0.918--0.934) & 0.603 (0.574--0.622) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.924 (0.914--0.933) & 0.597 (0.573--0.619) \\*
 & 1000 epochs & 0.921 (0.910--0.931) & 0.594 (0.569--0.616) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.929 (0.920--0.936) & 0.608 (0.578--0.634) \\*
 & 1000 epochs & 0.924 (0.907--0.935) & 0.597 (0.556--0.626) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.921 (0.908--0.932) & 0.589 (0.557--0.617) \\*
 & 1000 epochs & 0.915 (0.895--0.930) & 0.576 (0.537--0.617) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.920 (0.905--0.931) & 0.568 (0.527--0.603) \\*
 & 1000 epochs & 0.925 (0.912--0.934) & 0.583 (0.546--0.613) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.926 (0.918--0.933) & 0.590 (0.568--0.611) \\*
 & 1000 epochs & 0.929 (0.922--0.935) & 0.606 (0.581--0.631) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.927 (0.918--0.934) & 0.583 (0.547--0.612) \\*
 & 1000 epochs & 0.925 (0.915--0.933) & 0.577 (0.537--0.608) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.875 (0.856--0.894) & 0.426 (0.393--0.460) \\*
 & 1000 epochs & 0.882 (0.867--0.898) & 0.448 (0.413--0.488) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.916 (0.901--0.930) & 0.563 (0.515--0.609) \\*
 & 1000 epochs & 0.923 (0.913--0.932) & 0.578 (0.544--0.611) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Liver~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.814 (0.777--0.846) & 0.651 (0.620--0.682) \\*
 & 1000 epochs & 0.828 (0.795--0.859) & 0.667 (0.634--0.700) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.811 (0.778--0.840) & 0.626 (0.597--0.658) \\*
 & 1000 epochs & 0.821 (0.786--0.854) & 0.657 (0.621--0.690) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.748 (0.712--0.781) & 0.555 (0.525--0.585) \\*
 & 1000 epochs & 0.812 (0.775--0.845) & 0.643 (0.610--0.677) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.792 (0.755--0.828) & 0.616 (0.586--0.650) \\*
 & 1000 epochs & 0.807 (0.768--0.844) & 0.647 (0.612--0.680) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.835 (0.802--0.863) & 0.676 (0.645--0.708) \\*
 & 1000 epochs & 0.821 (0.783--0.853) & 0.659 (0.622--0.693) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.812 (0.781--0.843) & 0.645 (0.613--0.676) \\*
 & 1000 epochs & 0.813 (0.777--0.846) & 0.654 (0.618--0.689) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.817 (0.780--0.849) & 0.653 (0.623--0.686) \\*
 & 1000 epochs & 0.805 (0.767--0.840) & 0.643 (0.608--0.676) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.790 (0.753--0.824) & 0.622 (0.589--0.660) \\*
 & 1000 epochs & 0.818 (0.784--0.851) & 0.656 (0.620--0.691) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.831 (0.800--0.859) & 0.667 (0.635--0.699) \\*
 & 1000 epochs & 0.820 (0.786--0.852) & 0.651 (0.615--0.684) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.705 (0.666--0.742) & 0.464 (0.435--0.494) \\*
 & 1000 epochs & 0.747 (0.710--0.786) & 0.545 (0.516--0.576) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.756 (0.716--0.793) & 0.576 (0.541--0.612) \\*
 & 1000 epochs & 0.765 (0.725--0.808) & 0.604 (0.567--0.641) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Hippocampus~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.886 (0.880--0.892) & 0.971 (0.965--0.976) \\*
 & 1000 epochs & 0.887 (0.881--0.893) & 0.971 (0.966--0.976) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.882 (0.876--0.889) & 0.965 (0.959--0.972) \\*
 & 1000 epochs & 0.882 (0.875--0.889) & 0.966 (0.960--0.972) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.882 (0.877--0.889) & 0.967 (0.961--0.973) \\*
 & 1000 epochs & 0.885 (0.879--0.892) & 0.969 (0.963--0.975) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.886 (0.880--0.892) & 0.969 (0.964--0.974) \\*
 & 1000 epochs & 0.887 (0.881--0.893) & 0.971 (0.965--0.976) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.883 (0.878--0.890) & 0.967 (0.961--0.973) \\*
 & 1000 epochs & 0.884 (0.877--0.890) & 0.968 (0.962--0.974) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.887 (0.882--0.894) & 0.969 (0.963--0.974) \\*
 & 1000 epochs & 0.882 (0.874--0.890) & 0.966 (0.958--0.973) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.885 (0.879--0.892) & 0.966 (0.960--0.972) \\*
 & 1000 epochs & 0.884 (0.877--0.890) & 0.968 (0.962--0.974) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.883 (0.876--0.889) & 0.965 (0.958--0.971) \\*
 & 1000 epochs & 0.882 (0.875--0.888) & 0.966 (0.960--0.973) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.877 (0.871--0.883) & 0.968 (0.962--0.974) \\*
 & 1000 epochs & 0.871 (0.864--0.877) & 0.963 (0.956--0.969) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.832 (0.824--0.840) & 0.930 (0.919--0.939) \\*
 & 1000 epochs & 0.848 (0.840--0.856) & 0.943 (0.934--0.952) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.884 (0.878--0.891) & 0.966 (0.960--0.972) \\*
 & 1000 epochs & 0.882 (0.875--0.889) & 0.966 (0.960--0.972) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Prostate~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.732 (0.634--0.803) & 0.613 (0.536--0.681) \\*
 & 1000 epochs & 0.738 (0.647--0.810) & 0.620 (0.542--0.685) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.619 (0.525--0.700) & 0.451 (0.380--0.517) \\*
 & 1000 epochs & 0.641 (0.542--0.726) & 0.474 (0.394--0.543) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.688 (0.586--0.763) & 0.532 (0.451--0.606) \\*
 & 1000 epochs & 0.710 (0.619--0.784) & 0.571 (0.501--0.633) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.669 (0.558--0.758) & 0.516 (0.425--0.596) \\*
 & 1000 epochs & 0.675 (0.583--0.756) & 0.517 (0.434--0.592) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.680 (0.594--0.751) & 0.519 (0.445--0.586) \\*
 & 1000 epochs & 0.672 (0.578--0.752) & 0.514 (0.430--0.587) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.670 (0.570--0.750) & 0.521 (0.448--0.587) \\*
 & 1000 epochs & 0.658 (0.559--0.740) & 0.492 (0.409--0.563) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.693 (0.596--0.775) & 0.545 (0.459--0.621) \\*
 & 1000 epochs & 0.678 (0.582--0.759) & 0.524 (0.435--0.602) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.687 (0.598--0.764) & 0.538 (0.462--0.609) \\*
 & 1000 epochs & 0.644 (0.540--0.736) & 0.477 (0.391--0.555) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.687 (0.600--0.767) & 0.530 (0.453--0.600) \\*
 & 1000 epochs & 0.673 (0.566--0.768) & 0.528 (0.437--0.606) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.696 (0.635--0.752) & 0.534 (0.473--0.594) \\*
 & 1000 epochs & 0.714 (0.644--0.776) & 0.567 (0.497--0.630) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.587 (0.493--0.670) & 0.401 (0.326--0.475) \\*
 & 1000 epochs & 0.597 (0.507--0.677) & 0.418 (0.341--0.487) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Lung~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.663 (0.560--0.757) & 0.573 (0.473--0.668) \\*
 & 1000 epochs & 0.662 (0.544--0.763) & 0.562 (0.452--0.659) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.598 (0.499--0.688) & 0.470 (0.377--0.562) \\*
 & 1000 epochs & 0.671 (0.573--0.755) & 0.579 (0.482--0.666) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.652 (0.578--0.713) & 0.517 (0.441--0.593) \\*
 & 1000 epochs & 0.702 (0.603--0.785) & 0.603 (0.504--0.692) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.683 (0.586--0.773) & 0.584 (0.483--0.675) \\*
 & 1000 epochs & 0.681 (0.567--0.773) & 0.591 (0.486--0.687) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.635 (0.521--0.728) & 0.544 (0.434--0.643) \\*
 & 1000 epochs & 0.368 (0.224--0.508) & 0.292 (0.167--0.417) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.664 (0.564--0.755) & 0.568 (0.469--0.665) \\*
 & 1000 epochs & 0.375 (0.232--0.508) & 0.290 (0.172--0.404) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.616 (0.504--0.716) & 0.525 (0.414--0.627) \\*
 & 1000 epochs & 0.674 (0.579--0.754) & 0.563 (0.464--0.653) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.649 (0.544--0.742) & 0.551 (0.446--0.651) \\*
 & 1000 epochs & 0.610 (0.503--0.707) & 0.523 (0.420--0.622) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.611 (0.508--0.712) & 0.518 (0.416--0.618) \\*
 & 1000 epochs & 0.616 (0.512--0.699) & 0.514 (0.416--0.600) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.430 (0.326--0.532) & 0.304 (0.223--0.381) \\*
 & 1000 epochs & 0.484 (0.370--0.591) & 0.386 (0.290--0.475) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.607 (0.494--0.704) & 0.511 (0.405--0.609) \\*
 & 1000 epochs & 0.366 (0.230--0.493) & 0.290 (0.169--0.405) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Pancreas~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.665 (0.637--0.692) & 0.519 (0.490--0.544) \\*
 & 1000 epochs & 0.670 (0.643--0.697) & 0.532 (0.505--0.561) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.570 (0.540--0.599) & 0.408 (0.384--0.432) \\*
 & 1000 epochs & 0.566 (0.538--0.591) & 0.430 (0.405--0.454) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.623 (0.593--0.649) & 0.461 (0.436--0.485) \\*
 & 1000 epochs & 0.637 (0.607--0.665) & 0.504 (0.477--0.533) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.593 (0.565--0.620) & 0.433 (0.411--0.455) \\*
 & 1000 epochs & 0.568 (0.539--0.593) & 0.427 (0.404--0.449) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.637 (0.610--0.664) & 0.492 (0.467--0.517) \\*
 & 1000 epochs & 0.588 (0.559--0.617) & 0.455 (0.430--0.481) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.617 (0.591--0.644) & 0.474 (0.449--0.500) \\*
 & 1000 epochs & 0.602 (0.574--0.629) & 0.464 (0.440--0.488) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.607 (0.581--0.637) & 0.462 (0.438--0.488) \\*
 & 1000 epochs & 0.563 (0.534--0.590) & 0.438 (0.415--0.462) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.611 (0.585--0.635) & 0.459 (0.437--0.480) \\*
 & 1000 epochs & 0.579 (0.552--0.604) & 0.437 (0.414--0.461) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.606 (0.578--0.632) & 0.462 (0.438--0.483) \\*
 & 1000 epochs & 0.539 (0.511--0.565) & 0.412 (0.388--0.434) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.489 (0.464--0.514) & 0.320 (0.301--0.341) \\*
 & 1000 epochs & 0.533 (0.508--0.559) & 0.387 (0.366--0.409) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.480 (0.449--0.507) & 0.328 (0.304--0.349) \\*
 & 1000 epochs & 0.263 (0.215--0.308) & 0.198 (0.162--0.232) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Hepatic Vessel~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.671 (0.651--0.694) & 0.612 (0.593--0.632) \\*
 & 1000 epochs & 0.670 (0.647--0.691) & 0.615 (0.595--0.636) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.648 (0.627--0.672) & 0.589 (0.570--0.610) \\*
 & 1000 epochs & 0.661 (0.638--0.683) & 0.606 (0.586--0.627) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.638 (0.616--0.661) & 0.573 (0.555--0.592) \\*
 & 1000 epochs & 0.669 (0.646--0.689) & 0.614 (0.594--0.633) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.649 (0.626--0.673) & 0.592 (0.572--0.613) \\*
 & 1000 epochs & 0.632 (0.607--0.654) & 0.574 (0.554--0.595) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.665 (0.643--0.689) & 0.614 (0.594--0.635) \\*
 & 1000 epochs & 0.661 (0.638--0.684) & 0.609 (0.588--0.631) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.660 (0.638--0.683) & 0.598 (0.579--0.619) \\*
 & 1000 epochs & 0.320 (0.266--0.371) & 0.289 (0.240--0.335) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.653 (0.630--0.677) & 0.601 (0.581--0.622) \\*
 & 1000 epochs & 0.634 (0.609--0.659) & 0.585 (0.564--0.607) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.650 (0.627--0.674) & 0.595 (0.576--0.617) \\*
 & 1000 epochs & 0.654 (0.631--0.677) & 0.599 (0.579--0.619) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.661 (0.639--0.684) & 0.604 (0.582--0.624) \\*
 & 1000 epochs & 0.640 (0.617--0.664) & 0.587 (0.568--0.608) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.603 (0.579--0.628) & 0.537 (0.519--0.555) \\*
 & 1000 epochs & 0.629 (0.607--0.650) & 0.568 (0.549--0.585) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.601 (0.576--0.626) & 0.533 (0.515--0.552) \\*
 & 1000 epochs & 0.614 (0.587--0.638) & 0.555 (0.534--0.576) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Spleen~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.973 (0.970--0.976) & 0.938 (0.921--0.952) \\*
 & 1000 epochs & 0.974 (0.970--0.977) & 0.939 (0.923--0.954) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.970 (0.966--0.973) & 0.921 (0.905--0.936) \\*
 & 1000 epochs & 0.972 (0.968--0.975) & 0.930 (0.910--0.947) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.959 (0.943--0.970) & 0.901 (0.874--0.924) \\*
 & 1000 epochs & 0.967 (0.960--0.973) & 0.922 (0.901--0.942) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.964 (0.942--0.976) & 0.925 (0.890--0.948) \\*
 & 1000 epochs & 0.973 (0.971--0.976) & 0.939 (0.927--0.951) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.974 (0.971--0.976) & 0.940 (0.925--0.952) \\*
 & 1000 epochs & 0.464 (0.278--0.696) & 0.452 (0.267--0.674) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.971 (0.967--0.975) & 0.932 (0.914--0.948) \\*
 & 1000 epochs & 0.972 (0.967--0.976) & 0.935 (0.917--0.950) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.974 (0.971--0.977) & 0.942 (0.927--0.954) \\*
 & 1000 epochs & 0.973 (0.969--0.976) & 0.936 (0.920--0.951) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.970 (0.965--0.974) & 0.930 (0.912--0.946) \\*
 & 1000 epochs & 0.973 (0.971--0.976) & 0.938 (0.925--0.951) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.974 (0.971--0.977) & 0.942 (0.927--0.955) \\*
 & 1000 epochs & 0.973 (0.969--0.976) & 0.934 (0.917--0.950) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.926 (0.902--0.946) & 0.792 (0.743--0.834) \\*
 & 1000 epochs & 0.953 (0.941--0.964) & 0.870 (0.836--0.902) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.971 (0.968--0.975) & 0.931 (0.913--0.945) \\*
 & 1000 epochs & 0.969 (0.963--0.973) & 0.919 (0.897--0.938) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MSD Colon~\protect\cite{antonelli2022medical}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.455 (0.365--0.541) & 0.416 (0.330--0.496) \\*
 & 1000 epochs & 0.440 (0.339--0.541) & 0.411 (0.321--0.508) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.231 (0.158--0.300) & 0.201 (0.138--0.262) \\*
 & 1000 epochs & 0.233 (0.161--0.317) & 0.207 (0.142--0.283) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.287 (0.218--0.358) & 0.249 (0.188--0.311) \\*
 & 1000 epochs & 0.378 (0.288--0.472) & 0.350 (0.263--0.442) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.223 (0.146--0.295) & 0.206 (0.135--0.272) \\*
 & 1000 epochs & 0.129 (0.070--0.198) & 0.111 (0.059--0.174) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.312 (0.224--0.404) & 0.281 (0.201--0.363) \\*
 & 1000 epochs & 0.299 (0.215--0.389) & 0.256 (0.184--0.333) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.369 (0.287--0.456) & 0.331 (0.259--0.407) \\*
 & 1000 epochs & 0.315 (0.232--0.404) & 0.281 (0.208--0.360) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.306 (0.214--0.396) & 0.273 (0.190--0.354) \\*
 & 1000 epochs & 0.196 (0.121--0.281) & 0.176 (0.109--0.254) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.286 (0.209--0.366) & 0.255 (0.188--0.326) \\*
 & 1000 epochs & 0.205 (0.131--0.277) & 0.186 (0.124--0.251) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.295 (0.212--0.377) & 0.255 (0.182--0.329) \\*
 & 1000 epochs & 0.201 (0.126--0.288) & 0.180 (0.111--0.257) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.114 (0.067--0.163) & 0.096 (0.058--0.139) \\*
 & 1000 epochs & 0.203 (0.138--0.273) & 0.186 (0.125--0.251) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.184 (0.120--0.253) & 0.166 (0.110--0.224) \\*
 & 1000 epochs & 0.092 (0.047--0.142) & 0.083 (0.044--0.126) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{ACDC~\protect\cite{bernard2018deep}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.918 (0.911--0.925) & 0.831 (0.818--0.843) \\*
 & 1000 epochs & 0.917 (0.908--0.923) & 0.826 (0.813--0.838) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.902 (0.893--0.910) & 0.800 (0.786--0.814) \\*
 & 1000 epochs & 0.909 (0.901--0.916) & 0.813 (0.800--0.825) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.904 (0.894--0.912) & 0.806 (0.791--0.820) \\*
 & 1000 epochs & 0.911 (0.904--0.918) & 0.818 (0.807--0.829) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.910 (0.903--0.917) & 0.815 (0.801--0.827) \\*
 & 1000 epochs & 0.911 (0.904--0.918) & 0.817 (0.803--0.829) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.893 (0.884--0.902) & 0.783 (0.768--0.799) \\*
 & 1000 epochs & 0.900 (0.891--0.908) & 0.797 (0.782--0.810) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.908 (0.900--0.916) & 0.815 (0.801--0.828) \\*
 & 1000 epochs & 0.909 (0.901--0.916) & 0.813 (0.800--0.826) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.912 (0.905--0.919) & 0.817 (0.803--0.830) \\*
 & 1000 epochs & 0.904 (0.897--0.911) & 0.803 (0.789--0.815) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.899 (0.890--0.907) & 0.797 (0.782--0.812) \\*
 & 1000 epochs & 0.892 (0.881--0.901) & 0.785 (0.769--0.799) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.889 (0.880--0.897) & 0.769 (0.755--0.783) \\*
 & 1000 epochs & 0.882 (0.872--0.890) & 0.754 (0.738--0.768) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.875 (0.864--0.886) & 0.739 (0.722--0.756) \\*
 & 1000 epochs & 0.884 (0.874--0.893) & 0.760 (0.745--0.776) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.878 (0.862--0.892) & 0.771 (0.749--0.791) \\*
 & 1000 epochs & 0.879 (0.865--0.891) & 0.768 (0.749--0.784) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Covid-19-20~\protect\cite{roth2021covid1920}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.752 (0.717--0.788) & 0.590 (0.553--0.628) \\*
 & 1000 epochs & 0.749 (0.717--0.784) & 0.591 (0.557--0.628) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.661 (0.617--0.704) & 0.475 (0.435--0.514) \\*
 & 1000 epochs & 0.698 (0.663--0.737) & 0.529 (0.494--0.568) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.648 (0.605--0.691) & 0.471 (0.433--0.510) \\*
 & 1000 epochs & 0.752 (0.717--0.788) & 0.597 (0.562--0.634) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.706 (0.665--0.745) & 0.533 (0.494--0.572) \\*
 & 1000 epochs & 0.722 (0.683--0.762) & 0.555 (0.517--0.594) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.703 (0.665--0.742) & 0.528 (0.489--0.566) \\*
 & 1000 epochs & 0.701 (0.661--0.743) & 0.534 (0.495--0.575) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.717 (0.681--0.752) & 0.543 (0.506--0.580) \\*
 & 1000 epochs & 0.706 (0.667--0.744) & 0.537 (0.501--0.576) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.719 (0.676--0.758) & 0.551 (0.513--0.589) \\*
 & 1000 epochs & 0.696 (0.655--0.739) & 0.529 (0.491--0.572) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.701 (0.662--0.738) & 0.523 (0.484--0.561) \\*
 & 1000 epochs & 0.649 (0.605--0.695) & 0.468 (0.427--0.511) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.721 (0.685--0.756) & 0.546 (0.509--0.583) \\*
 & 1000 epochs & 0.640 (0.593--0.688) & 0.468 (0.430--0.511) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.688 (0.652--0.723) & 0.508 (0.476--0.541) \\*
 & 1000 epochs & 0.689 (0.655--0.726) & 0.515 (0.481--0.549) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.661 (0.623--0.700) & 0.476 (0.440--0.513) \\*
 & 1000 epochs & 0.591 (0.547--0.640) & 0.413 (0.371--0.457) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{ISLES2022~\protect\cite{hernandezpetsche2022isles}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.779 (0.750--0.815) & 0.760 (0.730--0.797) \\*
 & 1000 epochs & 0.784 (0.745--0.817) & 0.764 (0.725--0.799) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.767 (0.734--0.807) & 0.749 (0.715--0.788) \\*
 & 1000 epochs & 0.768 (0.736--0.806) & 0.749 (0.718--0.787) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.778 (0.750--0.815) & 0.759 (0.727--0.796) \\*
 & 1000 epochs & 0.774 (0.740--0.813) & 0.755 (0.724--0.792) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.773 (0.738--0.813) & 0.760 (0.724--0.798) \\*
 & 1000 epochs & 0.784 (0.753--0.825) & 0.771 (0.740--0.810) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.780 (0.749--0.816) & 0.762 (0.730--0.799) \\*
 & 1000 epochs & 0.781 (0.752--0.821) & 0.763 (0.732--0.801) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.789 (0.761--0.823) & 0.771 (0.741--0.807) \\*
 & 1000 epochs & 0.786 (0.750--0.819) & 0.765 (0.729--0.798) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.777 (0.746--0.813) & 0.762 (0.732--0.800) \\*
 & 1000 epochs & 0.712 (0.672--0.758) & 0.682 (0.642--0.728) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.776 (0.744--0.814) & 0.763 (0.733--0.801) \\*
 & 1000 epochs & 0.750 (0.712--0.794) & 0.732 (0.697--0.775) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.717 (0.670--0.755) & 0.679 (0.634--0.716) \\*
 & 1000 epochs & 0.715 (0.669--0.755) & 0.677 (0.630--0.716) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.653 (0.607--0.693) & 0.598 (0.556--0.635) \\*
 & 1000 epochs & 0.684 (0.646--0.730) & 0.647 (0.611--0.690) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.774 (0.743--0.812) & 0.762 (0.729--0.800) \\*
 & 1000 epochs & 0.756 (0.719--0.801) & 0.736 (0.699--0.782) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{WMHSegChallenge~\protect\cite{kuijf2019standardized}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.421 (0.392--0.458) & 0.472 (0.450--0.503) \\*
 & 1000 epochs & 0.418 (0.392--0.448) & 0.476 (0.453--0.506) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.409 (0.394--0.423) & 0.459 (0.451--0.468) \\*
 & 1000 epochs & 0.417 (0.388--0.456) & 0.467 (0.446--0.497) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.434 (0.406--0.471) & 0.486 (0.460--0.519) \\*
 & 1000 epochs & 0.409 (0.391--0.427) & 0.465 (0.452--0.482) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.422 (0.402--0.446) & 0.479 (0.458--0.504) \\*
 & 1000 epochs & 0.432 (0.404--0.464) & 0.492 (0.459--0.527) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.413 (0.392--0.435) & 0.469 (0.450--0.491) \\*
 & 1000 epochs & 0.422 (0.397--0.449) & 0.484 (0.456--0.518) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.453 (0.411--0.505) & 0.516 (0.467--0.576) \\*
 & 1000 epochs & 0.432 (0.401--0.469) & 0.496 (0.460--0.542) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.438 (0.406--0.477) & 0.497 (0.465--0.537) \\*
 & 1000 epochs & 0.401 (0.381--0.420) & 0.459 (0.442--0.476) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.418 (0.394--0.444) & 0.477 (0.453--0.507) \\*
 & 1000 epochs & 0.403 (0.382--0.424) & 0.463 (0.445--0.487) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.403 (0.378--0.428) & 0.454 (0.432--0.476) \\*
 & 1000 epochs & 0.400 (0.377--0.424) & 0.455 (0.432--0.480) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.385 (0.352--0.417) & 0.434 (0.403--0.469) \\*
 & 1000 epochs & 0.419 (0.390--0.455) & 0.474 (0.444--0.518) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.429 (0.403--0.461) & 0.492 (0.459--0.535) \\*
 & 1000 epochs & 0.402 (0.378--0.424) & 0.461 (0.440--0.488) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{BraTS2024 Pediatric~\protect\cite{kazerooni2024bratspeds}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.393 (0.365--0.425) & 0.406 (0.373--0.442) \\*
 & 1000 epochs & 0.444 (0.414--0.477) & 0.453 (0.421--0.491) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.370 (0.342--0.399) & 0.381 (0.349--0.416) \\*
 & 1000 epochs & 0.402 (0.370--0.434) & 0.409 (0.375--0.444) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.392 (0.364--0.423) & 0.403 (0.371--0.438) \\*
 & 1000 epochs & 0.439 (0.408--0.472) & 0.449 (0.415--0.484) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.434 (0.399--0.469) & 0.442 (0.405--0.480) \\*
 & 1000 epochs & 0.438 (0.406--0.472) & 0.447 (0.414--0.483) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.429 (0.397--0.462) & 0.438 (0.405--0.474) \\*
 & 1000 epochs & 0.418 (0.384--0.450) & 0.426 (0.390--0.461) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.425 (0.394--0.458) & 0.434 (0.400--0.470) \\*
 & 1000 epochs & 0.426 (0.395--0.456) & 0.435 (0.401--0.469) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.419 (0.386--0.456) & 0.421 (0.386--0.463) \\*
 & 1000 epochs & 0.432 (0.399--0.467) & 0.439 (0.402--0.479) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.413 (0.381--0.447) & 0.417 (0.381--0.454) \\*
 & 1000 epochs & 0.407 (0.375--0.440) & 0.413 (0.380--0.450) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.393 (0.366--0.422) & 0.405 (0.375--0.437) \\*
 & 1000 epochs & 0.407 (0.377--0.439) & 0.415 (0.383--0.451) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.298 (0.276--0.325) & 0.279 (0.254--0.308) \\*
 & 1000 epochs & 0.340 (0.314--0.365) & 0.344 (0.315--0.373) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.371 (0.345--0.398) & 0.373 (0.345--0.403) \\*
 & 1000 epochs & 0.393 (0.365--0.422) & 0.400 (0.369--0.431) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Mama Mia~\protect\cite{garrucho2025large}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.795 (0.780--0.808) & 0.736 (0.720--0.752) \\*
 & 1000 epochs & 0.800 (0.786--0.814) & 0.746 (0.730--0.763) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.724 (0.708--0.741) & 0.649 (0.631--0.668) \\*
 & 1000 epochs & 0.780 (0.766--0.795) & 0.719 (0.704--0.737) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.723 (0.707--0.740) & 0.650 (0.633--0.667) \\*
 & 1000 epochs & 0.781 (0.768--0.795) & 0.720 (0.705--0.737) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.792 (0.776--0.806) & 0.734 (0.717--0.750) \\*
 & 1000 epochs & 0.782 (0.765--0.799) & 0.728 (0.710--0.747) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.796 (0.782--0.810) & 0.741 (0.725--0.757) \\*
 & 1000 epochs & 0.792 (0.775--0.808) & 0.741 (0.723--0.759) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.768 (0.755--0.783) & 0.705 (0.689--0.721) \\*
 & 1000 epochs & 0.796 (0.781--0.810) & 0.740 (0.724--0.757) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.783 (0.766--0.800) & 0.730 (0.712--0.750) \\*
 & 1000 epochs & 0.792 (0.777--0.809) & 0.742 (0.725--0.760) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.787 (0.772--0.801) & 0.728 (0.712--0.744) \\*
 & 1000 epochs & 0.800 (0.786--0.814) & 0.745 (0.729--0.762) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.799 (0.786--0.813) & 0.741 (0.726--0.756) \\*
 & 1000 epochs & 0.800 (0.785--0.815) & 0.749 (0.733--0.765) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.707 (0.692--0.721) & 0.597 (0.582--0.613) \\*
 & 1000 epochs & 0.739 (0.726--0.753) & 0.654 (0.639--0.670) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.737 (0.722--0.753) & 0.664 (0.647--0.681) \\*
 & 1000 epochs & 0.781 (0.766--0.797) & 0.723 (0.707--0.740) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{M\&Ms challenge~\protect\cite{campello2021multi}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.855 (0.847--0.862) & 0.669 (0.654--0.685) \\*
 & 1000 epochs & 0.855 (0.847--0.863) & 0.669 (0.654--0.685) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.797 (0.784--0.811) & 0.602 (0.584--0.620) \\*
 & 1000 epochs & 0.814 (0.802--0.826) & 0.626 (0.609--0.642) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.829 (0.819--0.840) & 0.626 (0.608--0.644) \\*
 & 1000 epochs & 0.844 (0.836--0.852) & 0.648 (0.633--0.663) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.818 (0.805--0.831) & 0.624 (0.605--0.643) \\*
 & 1000 epochs & 0.826 (0.815--0.837) & 0.635 (0.618--0.653) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.788 (0.772--0.802) & 0.592 (0.573--0.611) \\*
 & 1000 epochs & 0.792 (0.778--0.805) & 0.591 (0.573--0.608) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.816 (0.803--0.828) & 0.626 (0.608--0.644) \\*
 & 1000 epochs & 0.796 (0.782--0.810) & 0.609 (0.592--0.627) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.845 (0.835--0.854) & 0.663 (0.645--0.681) \\*
 & 1000 epochs & 0.814 (0.801--0.827) & 0.627 (0.610--0.645) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.775 (0.761--0.789) & 0.583 (0.565--0.600) \\*
 & 1000 epochs & 0.783 (0.768--0.796) & 0.588 (0.571--0.605) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.839 (0.831--0.848) & 0.649 (0.633--0.665) \\*
 & 1000 epochs & 0.831 (0.820--0.841) & 0.638 (0.622--0.653) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.843 (0.833--0.852) & 0.650 (0.634--0.666) \\*
 & 1000 epochs & 0.840 (0.831--0.849) & 0.648 (0.632--0.665) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.709 (0.683--0.732) & 0.524 (0.501--0.547) \\*
 & 1000 epochs & 0.717 (0.694--0.738) & 0.526 (0.505--0.546) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Stanford Knee~\protect\cite{desai2022skm}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.867 (0.855--0.877) & 0.866 (0.852--0.879) \\*
 & 1000 epochs & 0.868 (0.858--0.878) & 0.868 (0.856--0.880) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.863 (0.852--0.873) & 0.858 (0.845--0.870) \\*
 & 1000 epochs & 0.866 (0.856--0.875) & 0.863 (0.852--0.875) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.866 (0.854--0.876) & 0.862 (0.848--0.874) \\*
 & 1000 epochs & 0.870 (0.859--0.879) & 0.871 (0.857--0.883) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.866 (0.855--0.876) & 0.864 (0.851--0.876) \\*
 & 1000 epochs & 0.868 (0.858--0.878) & 0.867 (0.855--0.879) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.866 (0.854--0.875) & 0.864 (0.850--0.875) \\*
 & 1000 epochs & 0.867 (0.857--0.877) & 0.866 (0.853--0.879) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.864 (0.852--0.874) & 0.861 (0.847--0.873) \\*
 & 1000 epochs & 0.864 (0.854--0.874) & 0.862 (0.848--0.875) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.867 (0.855--0.877) & 0.867 (0.853--0.879) \\*
 & 1000 epochs & 0.865 (0.854--0.875) & 0.865 (0.851--0.877) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.859 (0.840--0.874) & 0.856 (0.835--0.872) \\*
 & 1000 epochs & 0.862 (0.850--0.873) & 0.859 (0.845--0.872) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.867 (0.857--0.875) & 0.865 (0.854--0.875) \\*
 & 1000 epochs & 0.861 (0.852--0.869) & 0.857 (0.846--0.868) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.825 (0.814--0.835) & 0.790 (0.778--0.801) \\*
 & 1000 epochs & 0.852 (0.843--0.861) & 0.839 (0.827--0.849) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.857 (0.844--0.869) & 0.851 (0.835--0.864) \\*
 & 1000 epochs & 0.858 (0.845--0.869) & 0.852 (0.837--0.866) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{HCC-TACE-Seg~\protect\cite{moawad2023hcctace}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.828 (0.781--0.871) & 0.582 (0.527--0.629) \\*
 & 1000 epochs & 0.817 (0.763--0.867) & 0.582 (0.533--0.631) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.699 (0.639--0.763) & 0.454 (0.414--0.495) \\*
 & 1000 epochs & 0.711 (0.644--0.771) & 0.485 (0.440--0.530) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.777 (0.715--0.829) & 0.526 (0.486--0.566) \\*
 & 1000 epochs & 0.809 (0.754--0.854) & 0.579 (0.526--0.627) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.803 (0.751--0.849) & 0.543 (0.504--0.583) \\*
 & 1000 epochs & 0.753 (0.702--0.803) & 0.507 (0.470--0.546) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.764 (0.713--0.811) & 0.514 (0.475--0.555) \\*
 & 1000 epochs & 0.723 (0.663--0.785) & 0.489 (0.450--0.531) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.710 (0.646--0.773) & 0.466 (0.421--0.514) \\*
 & 1000 epochs & 0.697 (0.632--0.759) & 0.469 (0.426--0.516) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.772 (0.711--0.826) & 0.543 (0.500--0.590) \\*
 & 1000 epochs & 0.750 (0.690--0.810) & 0.526 (0.483--0.572) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.762 (0.705--0.815) & 0.512 (0.464--0.565) \\*
 & 1000 epochs & 0.742 (0.684--0.800) & 0.504 (0.458--0.549) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.741 (0.683--0.800) & 0.511 (0.470--0.558) \\*
 & 1000 epochs & 0.736 (0.670--0.797) & 0.506 (0.458--0.550) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.753 (0.701--0.803) & 0.482 (0.442--0.525) \\*
 & 1000 epochs & 0.755 (0.696--0.807) & 0.498 (0.455--0.539) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.637 (0.569--0.700) & 0.395 (0.355--0.438) \\*
 & 1000 epochs & 0.630 (0.561--0.696) & 0.405 (0.362--0.446) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Rider Lung~\protect\cite{zhao2008rider}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.476 (0.335--0.623) & 0.412 (0.284--0.547) \\*
 & 1000 epochs & 0.483 (0.321--0.634) & 0.418 (0.275--0.557) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.441 (0.299--0.590) & 0.387 (0.259--0.520) \\*
 & 1000 epochs & 0.489 (0.328--0.639) & 0.426 (0.283--0.563) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.401 (0.267--0.542) & 0.331 (0.218--0.452) \\*
 & 1000 epochs & 0.474 (0.331--0.610) & 0.414 (0.290--0.535) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.474 (0.324--0.628) & 0.415 (0.281--0.562) \\*
 & 1000 epochs & 0.466 (0.300--0.618) & 0.410 (0.265--0.549) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.478 (0.327--0.633) & 0.415 (0.282--0.558) \\*
 & 1000 epochs & 0.469 (0.304--0.621) & 0.413 (0.267--0.551) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.471 (0.319--0.627) & 0.418 (0.280--0.564) \\*
 & 1000 epochs & 0.465 (0.300--0.617) & 0.408 (0.265--0.546) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.495 (0.348--0.648) & 0.425 (0.292--0.564) \\*
 & 1000 epochs & 0.465 (0.299--0.617) & 0.408 (0.265--0.547) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.468 (0.314--0.624) & 0.413 (0.275--0.559) \\*
 & 1000 epochs & 0.500 (0.344--0.641) & 0.430 (0.296--0.566) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.465 (0.313--0.620) & 0.410 (0.272--0.554) \\*
 & 1000 epochs & 0.463 (0.299--0.615) & 0.407 (0.263--0.544) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.404 (0.275--0.537) & 0.289 (0.187--0.389) \\*
 & 1000 epochs & 0.479 (0.330--0.620) & 0.392 (0.268--0.516) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.505 (0.361--0.645) & 0.457 (0.326--0.589) \\*
 & 1000 epochs & 0.480 (0.315--0.630) & 0.426 (0.287--0.566) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{HCC-TACE-MRI~\protect\cite{wawtace2024}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.741 (0.595--0.874) & 0.352 (0.255--0.452) \\*
 & 1000 epochs & 0.709 (0.554--0.860) & 0.354 (0.264--0.450) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.563 (0.453--0.691) & 0.218 (0.177--0.259) \\*
 & 1000 epochs & 0.589 (0.471--0.718) & 0.238 (0.190--0.280) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.586 (0.493--0.679) & 0.246 (0.210--0.284) \\*
 & 1000 epochs & 0.568 (0.475--0.692) & 0.289 (0.251--0.336) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.617 (0.491--0.761) & 0.292 (0.233--0.362) \\*
 & 1000 epochs & 0.576 (0.449--0.735) & 0.261 (0.206--0.324) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.583 (0.447--0.742) & 0.252 (0.197--0.309) \\*
 & 1000 epochs & 0.543 (0.365--0.715) & 0.248 (0.168--0.322) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.521 (0.403--0.667) & 0.223 (0.168--0.278) \\*
 & 1000 epochs & 0.552 (0.399--0.699) & 0.235 (0.165--0.301) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.651 (0.518--0.801) & 0.327 (0.256--0.408) \\*
 & 1000 epochs & 0.518 (0.441--0.632) & 0.250 (0.208--0.293) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.459 (0.328--0.585) & 0.203 (0.160--0.240) \\*
 & 1000 epochs & 0.486 (0.373--0.625) & 0.213 (0.168--0.257) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.713 (0.565--0.852) & 0.325 (0.261--0.382) \\*
 & 1000 epochs & 0.587 (0.468--0.725) & 0.279 (0.239--0.314) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.726 (0.607--0.828) & 0.273 (0.214--0.337) \\*
 & 1000 epochs & 0.697 (0.580--0.803) & 0.267 (0.209--0.330) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.537 (0.434--0.652) & 0.213 (0.183--0.242) \\*
 & 1000 epochs & 0.485 (0.421--0.568) & 0.202 (0.170--0.228) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{ToothFairy~\protect\cite{cipriano2022mandibular,bolelli2025toothfairy,bolelli2025cvpr_toothfairy2}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.725 (0.709--0.739) & 0.798 (0.782--0.811) \\*
 & 1000 epochs & 0.753 (0.736--0.767) & 0.808 (0.792--0.822) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.622 (0.608--0.633) & 0.663 (0.650--0.674) \\*
 & 1000 epochs & 0.784 (0.767--0.799) & 0.833 (0.817--0.848) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.560 (0.547--0.572) & 0.603 (0.590--0.614) \\*
 & 1000 epochs & 0.713 (0.694--0.732) & 0.767 (0.747--0.785) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.775 (0.758--0.790) & 0.834 (0.817--0.848) \\*
 & 1000 epochs & 0.808 (0.791--0.824) & 0.872 (0.855--0.887) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.768 (0.751--0.784) & 0.831 (0.814--0.846) \\*
 & 1000 epochs & 0.799 (0.782--0.815) & 0.863 (0.847--0.878) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.764 (0.746--0.780) & 0.820 (0.803--0.836) \\*
 & 1000 epochs & 0.776 (0.758--0.792) & 0.828 (0.811--0.843) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.756 (0.738--0.774) & 0.814 (0.796--0.830) \\*
 & 1000 epochs & 0.791 (0.773--0.808) & 0.849 (0.832--0.865) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.650 (0.634--0.664) & 0.709 (0.695--0.722) \\*
 & 1000 epochs & 0.782 (0.765--0.798) & 0.841 (0.824--0.856) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.783 (0.766--0.798) & 0.844 (0.828--0.858) \\*
 & 1000 epochs & 0.816 (0.800--0.831) & 0.880 (0.864--0.895) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.042 (0.041--0.043) & 0.056 (0.055--0.057) \\*
 & 1000 epochs & 0.464 (0.447--0.478) & 0.544 (0.526--0.558) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.731 (0.713--0.748) & 0.792 (0.775--0.809) \\*
 & 1000 epochs & 0.763 (0.744--0.779) & 0.818 (0.799--0.833) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{HNTSMRG24~\protect\cite{wahid2024hntsmrg}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.550 (0.520--0.600) & 0.478 (0.448--0.521) \\*
 & 1000 epochs & 0.555 (0.517--0.604) & 0.486 (0.450--0.531) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.523 (0.490--0.570) & 0.439 (0.409--0.480) \\*
 & 1000 epochs & 0.530 (0.493--0.576) & 0.456 (0.424--0.498) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.477 (0.448--0.521) & 0.389 (0.363--0.427) \\*
 & 1000 epochs & 0.557 (0.517--0.605) & 0.487 (0.453--0.530) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.552 (0.510--0.599) & 0.469 (0.431--0.512) \\*
 & 1000 epochs & 0.531 (0.489--0.580) & 0.461 (0.421--0.503) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.545 (0.507--0.594) & 0.475 (0.439--0.518) \\*
 & 1000 epochs & 0.517 (0.471--0.560) & 0.446 (0.403--0.483) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.521 (0.486--0.567) & 0.446 (0.415--0.486) \\*
 & 1000 epochs & 0.519 (0.482--0.562) & 0.446 (0.415--0.483) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.526 (0.485--0.570) & 0.453 (0.417--0.491) \\*
 & 1000 epochs & 0.519 (0.472--0.564) & 0.453 (0.410--0.494) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.531 (0.497--0.578) & 0.456 (0.425--0.498) \\*
 & 1000 epochs & 0.524 (0.487--0.570) & 0.454 (0.419--0.495) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.572 (0.534--0.617) & 0.495 (0.461--0.538) \\*
 & 1000 epochs & 0.527 (0.491--0.574) & 0.461 (0.427--0.505) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.427 (0.398--0.468) & 0.323 (0.302--0.355) \\*
 & 1000 epochs & 0.456 (0.425--0.501) & 0.368 (0.343--0.404) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.471 (0.437--0.515) & 0.386 (0.357--0.422) \\*
 & 1000 epochs & 0.500 (0.464--0.549) & 0.421 (0.390--0.462) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{HaNSeg~\protect\cite{podobnik2023hanseg}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.535 (0.472--0.589) & 0.507 (0.438--0.575) \\*
 & 1000 epochs & 0.553 (0.497--0.600) & 0.522 (0.462--0.578) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.490 (0.432--0.540) & 0.450 (0.386--0.513) \\*
 & 1000 epochs & 0.497 (0.432--0.556) & 0.464 (0.389--0.533) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.417 (0.383--0.450) & 0.359 (0.319--0.400) \\*
 & 1000 epochs & 0.546 (0.495--0.593) & 0.518 (0.451--0.580) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.504 (0.441--0.563) & 0.463 (0.392--0.534) \\*
 & 1000 epochs & 0.488 (0.421--0.550) & 0.452 (0.376--0.526) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.486 (0.428--0.541) & 0.446 (0.379--0.512) \\*
 & 1000 epochs & 0.516 (0.455--0.571) & 0.479 (0.407--0.545) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.419 (0.357--0.476) & 0.380 (0.312--0.445) \\*
 & 1000 epochs & 0.440 (0.376--0.502) & 0.408 (0.335--0.478) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.541 (0.479--0.600) & 0.506 (0.434--0.578) \\*
 & 1000 epochs & 0.521 (0.456--0.578) & 0.489 (0.420--0.557) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.434 (0.381--0.484) & 0.401 (0.349--0.455) \\*
 & 1000 epochs & 0.274 (0.163--0.383) & 0.259 (0.152--0.368) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.511 (0.445--0.572) & 0.483 (0.412--0.555) \\*
 & 1000 epochs & 0.549 (0.493--0.596) & 0.517 (0.456--0.574) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.272 (0.244--0.297) & 0.192 (0.168--0.215) \\*
 & 1000 epochs & 0.528 (0.483--0.567) & 0.474 (0.425--0.517) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.405 (0.334--0.470) & 0.371 (0.299--0.440) \\*
 & 1000 epochs & 0.257 (0.154--0.362) & 0.245 (0.143--0.348) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{BraTS2024 Glioma~\protect\cite{verdier2024bratsgli}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.697 (0.681--0.712) & 0.745 (0.728--0.761) \\*
 & 1000 epochs & 0.732 (0.716--0.747) & 0.782 (0.766--0.796) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.554 (0.544--0.563) & 0.574 (0.564--0.583) \\*
 & 1000 epochs & 0.714 (0.699--0.729) & 0.761 (0.745--0.775) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.696 (0.681--0.712) & 0.745 (0.729--0.760) \\*
 & 1000 epochs & 0.735 (0.720--0.751) & 0.779 (0.763--0.795) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.722 (0.707--0.738) & 0.769 (0.754--0.785) \\*
 & 1000 epochs & 0.737 (0.720--0.752) & 0.785 (0.767--0.800) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.723 (0.708--0.738) & 0.772 (0.757--0.788) \\*
 & 1000 epochs & 0.743 (0.728--0.757) & 0.789 (0.774--0.804) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.712 (0.697--0.728) & 0.758 (0.742--0.774) \\*
 & 1000 epochs & 0.728 (0.712--0.744) & 0.773 (0.756--0.789) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.711 (0.695--0.726) & 0.760 (0.744--0.775) \\*
 & 1000 epochs & 0.738 (0.723--0.752) & 0.787 (0.772--0.801) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.712 (0.698--0.728) & 0.759 (0.744--0.773) \\*
 & 1000 epochs & 0.732 (0.716--0.746) & 0.777 (0.761--0.793) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.655 (0.640--0.671) & 0.720 (0.704--0.736) \\*
 & 1000 epochs & 0.715 (0.699--0.730) & 0.769 (0.752--0.784) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.527 (0.515--0.539) & 0.558 (0.545--0.571) \\*
 & 1000 epochs & 0.587 (0.573--0.600) & 0.629 (0.614--0.643) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.692 (0.677--0.707) & 0.737 (0.722--0.753) \\*
 & 1000 epochs & 0.721 (0.704--0.736) & 0.767 (0.751--0.782) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{AutoPETIV Task 2~\protect\cite{kustner2025longitudinalct}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.348 (0.324--0.392) & 0.293 (0.276--0.329) \\*
 & 1000 epochs & 0.412 (0.395--0.470) & 0.365 (0.351--0.413) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.080 (0.064--0.101) & 0.035 (0.028--0.044) \\*
 & 1000 epochs & 0.336 (0.319--0.388) & 0.287 (0.272--0.328) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.051 (0.041--0.065) & 0.028 (0.025--0.035) \\*
 & 1000 epochs & 0.212 (0.195--0.252) & 0.167 (0.156--0.198) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.307 (0.283--0.351) & 0.256 (0.237--0.293) \\*
 & 1000 epochs & 0.332 (0.307--0.382) & 0.297 (0.277--0.338) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.406 (0.384--0.452) & 0.361 (0.342--0.402) \\*
 & 1000 epochs & 0.388 (0.364--0.437) & 0.343 (0.323--0.386) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.297 (0.272--0.337) & 0.256 (0.237--0.291) \\*
 & 1000 epochs & 0.412 (0.391--0.465) & 0.374 (0.357--0.421) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.363 (0.326--0.400) & 0.320 (0.288--0.355) \\*
 & 1000 epochs & 0.328 (0.298--0.373) & 0.302 (0.275--0.341) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.254 (0.233--0.293) & 0.200 (0.186--0.228) \\*
 & 1000 epochs & 0.317 (0.297--0.362) & 0.281 (0.264--0.320) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.065 (0.048--0.086) & 0.026 (0.019--0.034) \\*
 & 1000 epochs & 0.270 (0.245--0.321) & 0.221 (0.202--0.262) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.096 (0.077--0.118) & 0.041 (0.033--0.051) \\*
 & 1000 epochs & 0.230 (0.210--0.270) & 0.168 (0.154--0.197) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.061 (0.049--0.077) & 0.037 (0.031--0.047) \\*
 & 1000 epochs & 0.226 (0.210--0.265) & 0.194 (0.179--0.227) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{DeepPSMA FDG~\protect\cite{deeppsma2025}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.671 (0.604--0.730) & 0.514 (0.448--0.573) \\*
 & 1000 epochs & 0.727 (0.662--0.781) & 0.572 (0.512--0.628) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.675 (0.594--0.743) & 0.527 (0.461--0.585) \\*
 & 1000 epochs & 0.693 (0.617--0.765) & 0.571 (0.502--0.634) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.601 (0.522--0.663) & 0.417 (0.358--0.469) \\*
 & 1000 epochs & 0.663 (0.598--0.722) & 0.508 (0.452--0.565) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.673 (0.598--0.736) & 0.503 (0.434--0.564) \\*
 & 1000 epochs & 0.709 (0.635--0.776) & 0.586 (0.519--0.651) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.695 (0.612--0.764) & 0.568 (0.498--0.629) \\*
 & 1000 epochs & 0.720 (0.642--0.790) & 0.632 (0.563--0.697) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.723 (0.645--0.786) & 0.609 (0.541--0.668) \\*
 & 1000 epochs & 0.727 (0.655--0.792) & 0.630 (0.564--0.695) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.665 (0.590--0.726) & 0.515 (0.445--0.573) \\*
 & 1000 epochs & 0.667 (0.599--0.736) & 0.527 (0.462--0.594) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.662 (0.588--0.723) & 0.513 (0.447--0.574) \\*
 & 1000 epochs & 0.691 (0.607--0.766) & 0.598 (0.523--0.670) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.691 (0.603--0.763) & 0.554 (0.479--0.618) \\*
 & 1000 epochs & 0.707 (0.627--0.781) & 0.615 (0.547--0.684) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.500 (0.408--0.578) & 0.323 (0.262--0.380) \\*
 & 1000 epochs & 0.552 (0.465--0.634) & 0.395 (0.331--0.460) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.675 (0.594--0.743) & 0.551 (0.483--0.615) \\*
 & 1000 epochs & 0.693 (0.614--0.763) & 0.586 (0.517--0.655) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{DeepPSMA PSMA~\protect\cite{deeppsma2025}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.864 (0.840--0.886) & 0.715 (0.679--0.749) \\*
 & 1000 epochs & 0.863 (0.817--0.895) & 0.734 (0.690--0.771) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.825 (0.773--0.864) & 0.651 (0.602--0.693) \\*
 & 1000 epochs & 0.851 (0.793--0.895) & 0.732 (0.684--0.774) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.772 (0.718--0.820) & 0.590 (0.542--0.634) \\*
 & 1000 epochs & 0.859 (0.813--0.891) & 0.723 (0.681--0.760) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.848 (0.795--0.886) & 0.711 (0.662--0.757) \\*
 & 1000 epochs & 0.858 (0.801--0.900) & 0.750 (0.698--0.793) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.846 (0.793--0.885) & 0.717 (0.667--0.760) \\*
 & 1000 epochs & 0.867 (0.813--0.908) & 0.762 (0.710--0.804) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.869 (0.834--0.898) & 0.741 (0.699--0.780) \\*
 & 1000 epochs & 0.878 (0.838--0.906) & 0.757 (0.712--0.794) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.855 (0.807--0.890) & 0.725 (0.683--0.764) \\*
 & 1000 epochs & 0.858 (0.813--0.893) & 0.727 (0.683--0.767) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.839 (0.795--0.874) & 0.698 (0.651--0.744) \\*
 & 1000 epochs & 0.851 (0.799--0.893) & 0.736 (0.688--0.780) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.862 (0.820--0.892) & 0.729 (0.685--0.769) \\*
 & 1000 epochs & 0.845 (0.789--0.889) & 0.735 (0.683--0.778) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.739 (0.678--0.787) & 0.579 (0.528--0.626) \\*
 & 1000 epochs & 0.792 (0.736--0.838) & 0.649 (0.598--0.695) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.828 (0.780--0.869) & 0.696 (0.649--0.740) \\*
 & 1000 epochs & 0.835 (0.784--0.878) & 0.718 (0.670--0.762) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MS Ljubljana~\protect\cite{lesjak2018novel}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.725 (0.709--0.740) & 0.898 (0.887--0.909) \\*
 & 1000 epochs & 0.722 (0.706--0.737) & 0.898 (0.886--0.909) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.723 (0.704--0.739) & 0.896 (0.883--0.908) \\*
 & 1000 epochs & 0.722 (0.705--0.738) & 0.898 (0.886--0.909) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.726 (0.709--0.742) & 0.900 (0.889--0.910) \\*
 & 1000 epochs & 0.727 (0.711--0.742) & 0.902 (0.892--0.912) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.729 (0.711--0.745) & 0.903 (0.889--0.914) \\*
 & 1000 epochs & 0.729 (0.714--0.744) & 0.907 (0.897--0.916) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.727 (0.709--0.744) & 0.900 (0.887--0.911) \\*
 & 1000 epochs & 0.721 (0.705--0.737) & 0.899 (0.888--0.909) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.724 (0.706--0.741) & 0.897 (0.883--0.909) \\*
 & 1000 epochs & 0.720 (0.704--0.737) & 0.895 (0.883--0.907) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.726 (0.708--0.743) & 0.900 (0.887--0.911) \\*
 & 1000 epochs & 0.722 (0.706--0.738) & 0.899 (0.888--0.909) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.726 (0.709--0.742) & 0.898 (0.884--0.909) \\*
 & 1000 epochs & 0.717 (0.701--0.733) & 0.893 (0.881--0.905) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.706 (0.688--0.722) & 0.890 (0.879--0.901) \\*
 & 1000 epochs & 0.697 (0.679--0.714) & 0.885 (0.873--0.896) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.683 (0.664--0.700) & 0.858 (0.844--0.871) \\*
 & 1000 epochs & 0.703 (0.686--0.719) & 0.884 (0.872--0.895) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.720 (0.703--0.737) & 0.893 (0.879--0.905) \\*
 & 1000 epochs & 0.714 (0.697--0.731) & 0.891 (0.878--0.903) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Pengwin~\protect\cite{sang2025pengwin}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.988 (0.987--0.989) & 0.990 (0.988--0.992) \\*
 & 1000 epochs & 0.988 (0.986--0.989) & 0.989 (0.985--0.992) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.987 (0.986--0.989) & 0.989 (0.986--0.991) \\*
 & 1000 epochs & 0.989 (0.987--0.990) & 0.990 (0.988--0.993) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.986 (0.985--0.988) & 0.987 (0.983--0.989) \\*
 & 1000 epochs & 0.988 (0.987--0.989) & 0.989 (0.987--0.992) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.987 (0.986--0.989) & 0.990 (0.987--0.992) \\*
 & 1000 epochs & 0.988 (0.986--0.989) & 0.990 (0.987--0.992) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.989 (0.987--0.990) & 0.990 (0.987--0.993) \\*
 & 1000 epochs & 0.988 (0.986--0.989) & 0.990 (0.987--0.993) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.988 (0.987--0.989) & 0.989 (0.986--0.991) \\*
 & 1000 epochs & 0.989 (0.987--0.990) & 0.990 (0.988--0.993) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.988 (0.986--0.989) & 0.990 (0.988--0.993) \\*
 & 1000 epochs & 0.986 (0.985--0.987) & 0.990 (0.987--0.992) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.988 (0.987--0.989) & 0.989 (0.986--0.991) \\*
 & 1000 epochs & 0.988 (0.987--0.990) & 0.990 (0.987--0.993) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.989 (0.987--0.990) & 0.991 (0.988--0.993) \\*
 & 1000 epochs & 0.988 (0.986--0.989) & 0.991 (0.988--0.993) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.970 (0.967--0.972) & 0.964 (0.959--0.970) \\*
 & 1000 epochs & 0.981 (0.978--0.983) & 0.979 (0.973--0.983) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.988 (0.986--0.989) & 0.989 (0.987--0.992) \\*
 & 1000 epochs & 0.989 (0.987--0.990) & 0.990 (0.987--0.993) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{WORD~\protect\cite{luo2022word}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.848 (0.834--0.860) & 0.775 (0.758--0.791) \\*
 & 1000 epochs & 0.855 (0.844--0.865) & 0.787 (0.771--0.801) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.842 (0.829--0.853) & 0.744 (0.727--0.761) \\*
 & 1000 epochs & 0.855 (0.844--0.865) & 0.777 (0.760--0.793) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.770 (0.759--0.780) & 0.683 (0.667--0.698) \\*
 & 1000 epochs & 0.831 (0.817--0.844) & 0.758 (0.742--0.773) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.854 (0.841--0.865) & 0.772 (0.756--0.787) \\*
 & 1000 epochs & 0.856 (0.844--0.867) & 0.780 (0.764--0.795) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.851 (0.839--0.862) & 0.766 (0.749--0.782) \\*
 & 1000 epochs & 0.845 (0.833--0.856) & 0.756 (0.739--0.772) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.852 (0.839--0.863) & 0.770 (0.752--0.787) \\*
 & 1000 epochs & 0.855 (0.843--0.866) & 0.779 (0.761--0.796) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.831 (0.816--0.846) & 0.754 (0.736--0.773) \\*
 & 1000 epochs & 0.852 (0.840--0.862) & 0.774 (0.758--0.788) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.835 (0.822--0.847) & 0.741 (0.725--0.758) \\*
 & 1000 epochs & 0.843 (0.830--0.854) & 0.753 (0.735--0.771) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.858 (0.848--0.867) & 0.778 (0.764--0.792) \\*
 & 1000 epochs & 0.854 (0.844--0.864) & 0.775 (0.759--0.789) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.678 (0.663--0.691) & 0.504 (0.490--0.518) \\*
 & 1000 epochs & 0.816 (0.803--0.827) & 0.700 (0.683--0.716) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.826 (0.813--0.837) & 0.720 (0.701--0.737) \\*
 & 1000 epochs & 0.816 (0.800--0.831) & 0.716 (0.696--0.736) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{MU-Glioma-Post~\protect\cite{mahmoud2025mugliomapost}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.689 (0.668--0.712) & 0.731 (0.710--0.754) \\*
 & 1000 epochs & 0.707 (0.684--0.730) & 0.745 (0.722--0.769) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.659 (0.635--0.681) & 0.701 (0.676--0.724) \\*
 & 1000 epochs & 0.688 (0.663--0.712) & 0.728 (0.703--0.754) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.688 (0.666--0.711) & 0.728 (0.705--0.752) \\*
 & 1000 epochs & 0.705 (0.682--0.729) & 0.740 (0.716--0.765) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.686 (0.662--0.710) & 0.725 (0.700--0.750) \\*
 & 1000 epochs & 0.698 (0.673--0.720) & 0.735 (0.709--0.758) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.689 (0.665--0.713) & 0.729 (0.704--0.754) \\*
 & 1000 epochs & 0.705 (0.682--0.728) & 0.743 (0.719--0.766) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.700 (0.678--0.724) & 0.739 (0.717--0.763) \\*
 & 1000 epochs & 0.690 (0.665--0.714) & 0.728 (0.701--0.754) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.666 (0.645--0.688) & 0.702 (0.680--0.724) \\*
 & 1000 epochs & 0.678 (0.654--0.700) & 0.717 (0.693--0.741) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.683 (0.661--0.704) & 0.724 (0.702--0.747) \\*
 & 1000 epochs & 0.699 (0.676--0.720) & 0.738 (0.714--0.760) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.637 (0.616--0.661) & 0.696 (0.673--0.721) \\*
 & 1000 epochs & 0.662 (0.640--0.685) & 0.708 (0.685--0.731) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.541 (0.524--0.559) & 0.573 (0.555--0.592) \\*
 & 1000 epochs & 0.578 (0.558--0.596) & 0.617 (0.597--0.636) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.663 (0.642--0.685) & 0.703 (0.681--0.726) \\*
 & 1000 epochs & 0.645 (0.623--0.667) & 0.682 (0.660--0.705) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Panther Task 1~\protect\cite{panther2025task1,betancourt_tarifa_2025_panther}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.636 (0.578--0.688) & 0.395 (0.355--0.433) \\*
 & 1000 epochs & 0.623 (0.560--0.676) & 0.389 (0.350--0.424) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.624 (0.567--0.678) & 0.362 (0.323--0.400) \\*
 & 1000 epochs & 0.617 (0.553--0.670) & 0.382 (0.338--0.423) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.633 (0.572--0.690) & 0.388 (0.346--0.428) \\*
 & 1000 epochs & 0.641 (0.581--0.694) & 0.407 (0.367--0.447) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.619 (0.561--0.676) & 0.381 (0.343--0.420) \\*
 & 1000 epochs & 0.582 (0.526--0.638) & 0.339 (0.301--0.377) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.619 (0.555--0.676) & 0.375 (0.333--0.415) \\*
 & 1000 epochs & 0.610 (0.550--0.666) & 0.370 (0.327--0.410) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.628 (0.567--0.686) & 0.384 (0.342--0.427) \\*
 & 1000 epochs & 0.623 (0.563--0.678) & 0.379 (0.335--0.419) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.658 (0.600--0.711) & 0.411 (0.369--0.453) \\*
 & 1000 epochs & 0.614 (0.549--0.672) & 0.375 (0.331--0.416) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.618 (0.558--0.672) & 0.370 (0.328--0.411) \\*
 & 1000 epochs & 0.588 (0.524--0.650) & 0.355 (0.312--0.397) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.641 (0.583--0.692) & 0.375 (0.338--0.407) \\*
 & 1000 epochs & 0.592 (0.537--0.646) & 0.341 (0.308--0.376) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.486 (0.435--0.538) & 0.237 (0.211--0.266) \\*
 & 1000 epochs & 0.503 (0.452--0.552) & 0.266 (0.237--0.296) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.563 (0.496--0.626) & 0.325 (0.281--0.368) \\*
 & 1000 epochs & 0.508 (0.451--0.567) & 0.273 (0.234--0.309) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{Panther Task 2~\protect\cite{panther2025task2,betancourt_tarifa_2025_panther}}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 150 epochs & 0.479 (0.425--0.534) & 0.236 (0.209--0.266) \\*
 & 1000 epochs & 0.457 (0.404--0.516) & 0.224 (0.198--0.252) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn} (scratch)}\\*
 & 150 epochs & 0.424 (0.373--0.475) & 0.199 (0.171--0.229) \\*
 & 1000 epochs & 0.390 (0.334--0.443) & 0.189 (0.156--0.221) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}nnU-Net~\protect\cite{isensee2021nnu}}\\*
 & 150 epochs & 0.460 (0.412--0.504) & 0.204 (0.182--0.226) \\*
 & 1000 epochs & 0.422 (0.375--0.466) & 0.197 (0.171--0.223) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 150 epochs & 0.476 (0.424--0.524) & 0.205 (0.178--0.234) \\*
 & 1000 epochs & 0.426 (0.368--0.480) & 0.192 (0.160--0.224) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 150 epochs & 0.442 (0.384--0.499) & 0.207 (0.178--0.236) \\*
 & 1000 epochs & 0.365 (0.296--0.428) & 0.184 (0.145--0.222) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 150 epochs & 0.418 (0.357--0.478) & 0.197 (0.163--0.234) \\*
 & 1000 epochs & 0.221 (0.125--0.325) & 0.101 (0.058--0.147) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 150 epochs & 0.480 (0.426--0.532) & 0.231 (0.204--0.260) \\*
 & 1000 epochs & 0.424 (0.368--0.483) & 0.200 (0.171--0.232) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 150 epochs & 0.429 (0.373--0.483) & 0.210 (0.181--0.238) \\*
 & 1000 epochs & 0.156 (0.082--0.231) & 0.083 (0.040--0.126) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 150 epochs & 0.505 (0.453--0.553) & 0.253 (0.221--0.285) \\*
 & 1000 epochs & 0.401 (0.355--0.441) & 0.203 (0.175--0.228) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 150 epochs & 0.399 (0.340--0.455) & 0.193 (0.164--0.221) \\*
 & 1000 epochs & 0.404 (0.354--0.453) & 0.191 (0.163--0.218) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 150 epochs & 0.418 (0.362--0.476) & 0.200 (0.167--0.233) \\*
 & 1000 epochs & 0.184 (0.100--0.275) & 0.082 (0.044--0.121) \\
\addlinespace[0.06em]
\end{longtable}
\normalsize
\endgroup

\begingroup
\singlespacing
\tablebodyfont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.90}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}l@{\hspace{0.80em}}l@{\hspace{0.90em}}c@{\hspace{0.90em}}c@{}}
\caption{Dataset-level Figure 4 low-compute classification scores. Values are shown as mean and 95\% CI.}\label{tab:fig4-low-compute-classification-dataset}\\
\toprule
\textbf{Model variant} & \textbf{Schedule} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endfirsthead
\caption[]{Dataset-level Figure 4 low-compute classification scores. Values are shown as mean and 95\% CI. (continued)}\\
\toprule
\textbf{Model variant} & \textbf{Schedule} & \multicolumn{1}{c}{\textbf{AUROC}} & \multicolumn{1}{c}{\textbf{AUPRC}} \\
\cmidrule(lr){3-3}\cmidrule(lr){4-4}
 & & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} & \multicolumn{1}{c}{\textbf{Mean (95\% CI)}} \\
\midrule

\endhead
\midrule
\multicolumn{4}{r}{\footnotesize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{CT-RATE}~\protect\cite{hamamci2026generalist}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.681 (0.667--0.693) & 0.318 (0.297--0.344) \\*
 & 100 epochs & 0.826 (0.817--0.835) & 0.537 (0.519--0.562) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.673 (0.658--0.686) & 0.310 (0.289--0.337) \\*
 & 100 epochs & 0.758 (0.745--0.769) & 0.411 (0.391--0.440) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.797 (0.787--0.807) & 0.485 (0.466--0.509) \\*
 & 100 epochs & 0.826 (0.817--0.835) & 0.529 (0.514--0.553) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.821 (0.812--0.830) & 0.529 (0.508--0.555) \\*
 & 100 epochs & 0.832 (0.823--0.841) & 0.553 (0.534--0.580) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.813 (0.804--0.823) & 0.520 (0.502--0.543) \\*
 & 100 epochs & 0.851 (0.842--0.858) & 0.589 (0.571--0.614) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.750 (0.737--0.761) & 0.401 (0.380--0.427) \\*
 & 100 epochs & 0.766 (0.755--0.776) & 0.442 (0.426--0.466) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.747 (0.735--0.760) & 0.407 (0.387--0.437) \\*
 & 100 epochs & 0.794 (0.783--0.803) & 0.483 (0.466--0.509) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.697 (0.684--0.708) & 0.335 (0.312--0.362) \\*
 & 100 epochs & 0.771 (0.758--0.782) & 0.432 (0.410--0.461) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.722 (0.708--0.734) & 0.363 (0.341--0.393) \\*
 & 100 epochs & 0.808 (0.798--0.817) & 0.503 (0.485--0.531) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.191 (0.180--0.202) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.191 (0.181--0.202) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{KiTS Liver}~\protect\cite{heller2023kits21}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.661 (0.570--0.745) & 0.448 (0.321--0.573) \\*
 & 100 epochs & 0.656 (0.572--0.740) & 0.389 (0.276--0.511) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.512 (0.423--0.602) & 0.220 (0.166--0.314) \\*
 & 100 epochs & 0.534 (0.442--0.629) & 0.238 (0.172--0.337) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.570 (0.483--0.659) & 0.269 (0.197--0.387) \\*
 & 100 epochs & 0.703 (0.628--0.773) & 0.358 (0.261--0.502) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.673 (0.600--0.747) & 0.340 (0.241--0.472) \\*
 & 100 epochs & 0.676 (0.603--0.754) & 0.338 (0.248--0.471) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.663 (0.580--0.740) & 0.348 (0.254--0.488) \\*
 & 100 epochs & 0.635 (0.554--0.717) & 0.282 (0.209--0.391) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.619 (0.538--0.700) & 0.281 (0.208--0.400) \\*
 & 100 epochs & 0.557 (0.466--0.648) & 0.272 (0.193--0.392) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.627 (0.543--0.717) & 0.293 (0.217--0.418) \\*
 & 100 epochs & 0.623 (0.538--0.703) & 0.318 (0.223--0.452) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.573 (0.490--0.656) & 0.261 (0.191--0.376) \\*
 & 100 epochs & 0.684 (0.602--0.763) & 0.363 (0.269--0.509) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.624 (0.538--0.706) & 0.290 (0.213--0.412) \\*
 & 100 epochs & 0.581 (0.484--0.664) & 0.286 (0.206--0.413) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.212 (0.163--0.269) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.212 (0.159--0.265) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{KiTS pancreas}~\protect\cite{heller2023kits21}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.676 (0.588--0.759) & 0.390 (0.281--0.538) \\*
 & 100 epochs & 0.690 (0.606--0.773) & 0.403 (0.290--0.548) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.630 (0.537--0.718) & 0.342 (0.237--0.473) \\*
 & 100 epochs & 0.642 (0.562--0.728) & 0.362 (0.247--0.487) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.710 (0.632--0.782) & 0.377 (0.289--0.518) \\*
 & 100 epochs & 0.659 (0.573--0.746) & 0.381 (0.270--0.519) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.714 (0.633--0.788) & 0.374 (0.286--0.533) \\*
 & 100 epochs & 0.709 (0.622--0.787) & 0.382 (0.281--0.538) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.591 (0.506--0.671) & 0.258 (0.196--0.363) \\*
 & 100 epochs & 0.609 (0.522--0.689) & 0.298 (0.220--0.422) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.578 (0.495--0.670) & 0.274 (0.201--0.383) \\*
 & 100 epochs & 0.653 (0.571--0.729) & 0.292 (0.214--0.413) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.688 (0.607--0.766) & 0.331 (0.251--0.466) \\*
 & 100 epochs & 0.724 (0.643--0.799) & 0.390 (0.287--0.522) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.562 (0.482--0.641) & 0.239 (0.182--0.337) \\*
 & 100 epochs & 0.679 (0.601--0.759) & 0.384 (0.272--0.520) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.645 (0.560--0.722) & 0.300 (0.226--0.426) \\*
 & 100 epochs & 0.591 (0.488--0.686) & 0.318 (0.218--0.455) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.212 (0.167--0.265) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.212 (0.163--0.265) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{LLD-MMRI2023}~\protect\cite{lldmmri2023}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.724 (0.686--0.758) & 0.305 (0.274--0.376) \\*
 & 100 epochs & 0.752 (0.718--0.785) & 0.364 (0.333--0.425) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.685 (0.642--0.725) & 0.271 (0.248--0.331) \\*
 & 100 epochs & 0.690 (0.646--0.728) & 0.298 (0.266--0.359) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.703 (0.665--0.740) & 0.331 (0.294--0.399) \\*
 & 100 epochs & 0.723 (0.684--0.757) & 0.354 (0.317--0.422) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.728 (0.686--0.766) & 0.349 (0.305--0.428) \\*
 & 100 epochs & 0.729 (0.692--0.767) & 0.337 (0.302--0.412) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.757 (0.721--0.789) & 0.378 (0.341--0.441) \\*
 & 100 epochs & 0.767 (0.733--0.803) & 0.410 (0.370--0.479) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.766 (0.730--0.799) & 0.423 (0.377--0.490) \\*
 & 100 epochs & 0.774 (0.736--0.810) & 0.426 (0.377--0.502) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.699 (0.666--0.732) & 0.265 (0.243--0.317) \\*
 & 100 epochs & 0.731 (0.696--0.761) & 0.331 (0.300--0.387) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.581 (0.546--0.613) & 0.224 (0.206--0.268) \\*
 & 100 epochs & 0.549 (0.515--0.587) & 0.193 (0.183--0.232) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.609 (0.567--0.649) & 0.206 (0.192--0.256) \\*
 & 100 epochs & 0.675 (0.632--0.719) & 0.302 (0.260--0.368) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.143 (0.143--0.143) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.143 (0.143--0.143) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{ODELIA}~\protect\cite{muellerfranzes2025odelia}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.670 (0.625--0.714) & 0.503 (0.462--0.552) \\*
 & 100 epochs & 0.699 (0.656--0.742) & 0.522 (0.480--0.574) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.635 (0.587--0.681) & 0.459 (0.420--0.518) \\*
 & 100 epochs & 0.611 (0.563--0.657) & 0.413 (0.384--0.463) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.678 (0.633--0.719) & 0.506 (0.469--0.550) \\*
 & 100 epochs & 0.679 (0.632--0.725) & 0.491 (0.452--0.544) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.643 (0.600--0.685) & 0.446 (0.413--0.496) \\*
 & 100 epochs & 0.641 (0.600--0.684) & 0.445 (0.411--0.497) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.736 (0.693--0.775) & 0.565 (0.520--0.616) \\*
 & 100 epochs & 0.729 (0.681--0.771) & 0.563 (0.518--0.619) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.728 (0.677--0.770) & 0.574 (0.526--0.626) \\*
 & 100 epochs & 0.760 (0.718--0.799) & 0.579 (0.535--0.631) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.655 (0.606--0.700) & 0.449 (0.414--0.501) \\*
 & 100 epochs & 0.609 (0.560--0.656) & 0.424 (0.389--0.480) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.714 (0.666--0.759) & 0.552 (0.505--0.607) \\*
 & 100 epochs & 0.609 (0.563--0.653) & 0.412 (0.384--0.455) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.596 (0.545--0.641) & 0.409 (0.376--0.459) \\*
 & 100 epochs & 0.611 (0.560--0.661) & 0.424 (0.389--0.479) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.333 (0.333--0.333) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.333 (0.333--0.333) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{RSNA Aneurysm}~\protect\cite{rsna2025intracranialaneurysm}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.684 (0.662--0.706) & 0.592 (0.559--0.626) \\*
 & 100 epochs & 0.743 (0.720--0.764) & 0.684 (0.652--0.717) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.620 (0.597--0.644) & 0.548 (0.517--0.582) \\*
 & 100 epochs & 0.651 (0.629--0.673) & 0.552 (0.520--0.588) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.680 (0.658--0.702) & 0.587 (0.555--0.622) \\*
 & 100 epochs & 0.696 (0.674--0.719) & 0.591 (0.555--0.626) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.683 (0.661--0.704) & 0.595 (0.564--0.627) \\*
 & 100 epochs & 0.705 (0.685--0.726) & 0.624 (0.590--0.658) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.669 (0.648--0.692) & 0.586 (0.554--0.620) \\*
 & 100 epochs & 0.651 (0.628--0.674) & 0.557 (0.522--0.592) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.580 (0.556--0.605) & 0.470 (0.441--0.503) \\*
 & 100 epochs & 0.619 (0.595--0.642) & 0.515 (0.482--0.548) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.655 (0.633--0.677) & 0.567 (0.538--0.602) \\*
 & 100 epochs & 0.633 (0.611--0.657) & 0.543 (0.511--0.580) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.626 (0.605--0.649) & 0.525 (0.495--0.561) \\*
 & 100 epochs & 0.635 (0.611--0.658) & 0.540 (0.507--0.573) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.652 (0.631--0.674) & 0.558 (0.528--0.595) \\*
 & 100 epochs & 0.682 (0.659--0.707) & 0.606 (0.571--0.641) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.426 (0.407--0.447) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.426 (0.406--0.447) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{RSNA Hemorrhage}~\protect\cite{rsna2019intracranialhemorrhage}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.717 (0.706--0.727) & 0.351 (0.342--0.361) \\*
 & 100 epochs & 0.825 (0.816--0.834) & 0.454 (0.445--0.466) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.583 (0.571--0.595) & 0.185 (0.179--0.193) \\*
 & 100 epochs & 0.692 (0.680--0.704) & 0.316 (0.307--0.326) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.856 (0.846--0.865) & 0.547 (0.538--0.557) \\*
 & 100 epochs & 0.917 (0.911--0.924) & 0.671 (0.664--0.681) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.844 (0.835--0.853) & 0.512 (0.500--0.526) \\*
 & 100 epochs & 0.860 (0.851--0.869) & 0.534 (0.524--0.547) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.785 (0.774--0.795) & 0.420 (0.409--0.433) \\*
 & 100 epochs & 0.924 (0.918--0.930) & 0.677 (0.669--0.686) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.732 (0.720--0.744) & 0.349 (0.340--0.360) \\*
 & 100 epochs & 0.812 (0.801--0.822) & 0.441 (0.432--0.452) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.676 (0.664--0.689) & 0.272 (0.262--0.282) \\*
 & 100 epochs & 0.544 (0.532--0.556) & 0.192 (0.186--0.200) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.644 (0.632--0.656) & 0.288 (0.279--0.298) \\*
 & 100 epochs & 0.763 (0.754--0.772) & 0.371 (0.362--0.381) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.709 (0.695--0.720) & 0.328 (0.319--0.340) \\*
 & 100 epochs & 0.790 (0.780--0.800) & 0.409 (0.400--0.422) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.161 (0.156--0.166) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.161 (0.156--0.166) \\
\addlinespace[0.06em]
\addlinespace[0.18em]\multicolumn{4}{@{}l}{\textbf{STOIC 2021}~\protect\cite{revel2021stoic}}\\*
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit}}\\*
 & 20 epochs & 0.778 (0.753--0.803) & 0.602 (0.562--0.653) \\*
 & 100 epochs & 0.791 (0.763--0.817) & 0.619 (0.578--0.668) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{vit} (scratch)}\\*
 & 20 epochs & 0.651 (0.619--0.680) & 0.473 (0.433--0.521) \\*
 & 100 epochs & 0.746 (0.717--0.775) & 0.564 (0.522--0.613) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CTFM~\protect\cite{pai2025vision}}\\*
 & 20 epochs & 0.753 (0.726--0.777) & 0.596 (0.555--0.641) \\*
 & 100 epochs & 0.786 (0.761--0.811) & 0.617 (0.577--0.661) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}CURIA~\protect\cite{dancette2025curia}}\\*
 & 20 epochs & 0.765 (0.739--0.790) & 0.613 (0.571--0.650) \\*
 & 100 epochs & 0.761 (0.734--0.788) & 0.609 (0.572--0.650) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VISTA3D~\protect\cite{he2025vista3d}}\\*
 & 20 epochs & 0.789 (0.764--0.811) & 0.627 (0.586--0.674) \\*
 & 100 epochs & 0.788 (0.763--0.811) & 0.606 (0.572--0.655) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MERLIN~\protect\cite{Blankemeier2026}}\\*
 & 20 epochs & 0.617 (0.590--0.642) & 0.450 (0.420--0.483) \\*
 & 100 epochs & 0.630 (0.602--0.655) & 0.462 (0.434--0.493) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}VOCO~\protect\cite{wu2024voco}}\\*
 & 20 epochs & 0.788 (0.763--0.812) & 0.607 (0.569--0.649) \\*
 & 100 epochs & 0.768 (0.744--0.795) & 0.576 (0.542--0.617) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}\Name{cnn}}\\*
 & 20 epochs & 0.687 (0.659--0.717) & 0.486 (0.450--0.529) \\*
 & 100 epochs & 0.762 (0.734--0.787) & 0.580 (0.547--0.623) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}SwinUNETR~\protect\cite{tang2022self}}\\*
 & 20 epochs & 0.745 (0.720--0.769) & 0.563 (0.523--0.615) \\*
 & 100 epochs & 0.747 (0.720--0.774) & 0.562 (0.531--0.606) \\
\addlinespace[0.06em]
\multicolumn{4}{@{}l}{\hspace{0.75em}MISFM~\protect\cite{wang2023mis}}\\*
 & 20 epochs & 0.500 (0.500--0.500) & 0.385 (0.362--0.407) \\*
 & 100 epochs & 0.500 (0.500--0.500) & 0.385 (0.364--0.407) \\
\addlinespace[0.06em]
\end{longtable}
